A Comparison of Stellar Elemental Abundance Techniques and Measurements

Stellar elemental abundances are important for understanding the fundamental properties of a star or stellar group, such as age and evolutionary history, as well as the composition of an orbiting planet. However, as abundance measurement techniques have progressed, there has been little standardization between individual methods and their comparisons. As a result, different stellar abundance procedures determine measurements that vary beyond quoted error for the same elements within the same stars (Hinkel et al. 2014). The purpose of this paper is to better understand the systematic variations between methods and offer recommendations for producing more accurate results in the future. We have invited a number of participants from around the world (Australia, Portugal, Sweden, Switzerland, and USA) to calculate ten element abundances (C, O, Na, Mg, Al, Si, Fe, Ni, Ba, and Eu) using the same stellar spectra for four stars (HD361, HD10700, HD121504, HD202206). Each group produced measurements for each of the stars using: 1) their own autonomous techniques, 2) standardized stellar parameters, 3) standardized line list, and 4) both standardized parameters and line list. We present the resulting stellar parameters, absolute abundances, and a metric of data similarity that quantifies homogeneity of the data. We conclude that standardization of some kind, particularly stellar parameters, improves the consistency between methods. However, because results did not converge as more free parameters were standardized, it is clear there are inherent issues within the techniques that need to be reconciled. Therefore, we encourage more conversation and transparency within the community such that stellar abundance determinations can be reproducible as well as accurate and precise.

==> (inline-0) <==
\begin{deluxetable}{lcccccc}
  \tablecaption{\label{standardparams} Stellar Properties and Standard Parameters}
  \tablehead{
    \colhead{Star} &
    \colhead{Spectral Type} &
     \colhead{RA} &
     \colhead{Dec} &
    \colhead{\teff (K)} &
    \colhead{\lg} &
    \colhead{$\xi$ (km/s)} 
  }
 \startdata
 HD~361	 & G1V  &  00h 08m 16s &  -14$^{\circ}$ 49' 28'' & $5945  $ & $  4.69$ & $  1.63 $ \\  
HD~10700 & G8V &  13h 44m 04s &  15$^{\circ}$ 56' 14''&$5382$ & $  4.57$ & $  1.26 $ \\
HD~121504 & G2V &  13h 57m 17s &  -56$^{\circ}$ 02' 24''&$6048   $ & $4.54$ & $  1.25 $ \\
HD~202206 & G6V &  21h 14m 58s &  -20$^{\circ}$ 47' 21'' &$5765  $ & $  4.45$ & $  1.43 $ 
  \enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{lccccc}
  \tablecaption{\label{models} Abundance Models for Investigation Participants}
  \tablehead{
    \colhead{Name} &
    \colhead{Calculations Performed By:} &
    \colhead{Stellar Atmosphere} &
    \colhead{EW} &
    \colhead{CoG or Spectral Fitting} &
    \colhead{FeI/FeII lines}
  }
 \startdata
ANU & Fan Liu & ATLAS9 & ARES & CoG (MOOG 2014) & 102/13\\
ASU & Michael Pagano & ATLAS9 & ARES/IRAF {\sc SPLOT} & CoG (MOOG 2014) & 69/14\\
Carnegie & Joleen Carlberg & MARCS & ARES/IRAF {\sc SPLOT} & CoG (MOOG 2014) & 74/13\\ 
Geneva & Sergi Blanco-Cuaresma & MARCS & SPECTRUM & SF (SPECTRUM) & 298/19\\
Porto & Vardan Adibekyan, & ATLAS9 & ARES/IRAF {\sc SPLOT} & CoG (MOOG 2014) & 210/23\\
 & Elisa Delgado Mena, Sergio Sousa  & & & & \\
Uppsala & Thomas Nordlander & MARCS & SME & SF (SME) & 60/12\\ 
  \enddata
\end{deluxetable}

\begin{deluxetable}{lcccc|c}
  \tablecaption{\label{rew} REW vs. $\chi_l$ (from Figure \ref{rew-ep}) Slopes}
  \tablehead{
    \colhead{Group} &
    \colhead{HD~361} &
    \colhead{HD~10700} &
    \colhead{HD~121504} &
    \colhead{HD~202206} &
    \colhead{mean}
  }
 \startdata
 \vspace{3mm}
ANU &   -0.043 & -0.089 & -0.032 & -0.027 &  -0.048\\ 
\vspace{3mm}
ASU &  0.002 & -0.054 & 0.039 & -0.002 & -0.012 \\ 
 \vspace{3mm}
Carnegie &  -0.013 & -0.059 & -0.007 & 0.004 & -0.019 \\ 
Porto &  -0.066 & -0.083 & -0.058 & -0.055 & -0.065 \\ 
 \enddata
 \end{deluxetable}

\clearpage
\LongTables
\begin{deluxetable}{llllll}
  \tablecaption{\label{stellarparams1} Stellar Parameters (Run 1)}
  \tablehead{
    \colhead{Star} &
    \colhead{Group} &
    \colhead{\teff} &
    \colhead{\lg} &
    \colhead{$\xi$} &
    \colhead{[Fe/H]} \\
    \colhead{} &
    \colhead{} &
    \colhead{(K)} &
    \colhead{} &
    \colhead{(km/s)} &
    \colhead{(dex)} 
  }
 \startdata
 HD~361 &ANU      & 5847 $\pm$ 47 & 4.40 $\pm$ 0.07 & 1.08 $\pm$ 0.07 & -0.12 $\pm$ 0.05 \\
& ASU      & 5970 $\pm$ 47 & 4.73             & 1.37 $\pm$ 0.18 & -0.02 $\pm$ 0.03 \\
&Carnegie  & 5980 $\pm$ 86 & 4.61 $\pm$ 0.06 & 1.03 $\pm$ 0.13 & 0.00 $\pm$ 0.01 \\
& Geneva  & 5864 $\pm$ 12 & 4.53 $\pm$ 0.02 & 1.36 $\pm$ 0.02  & -0.26 $\pm$ 0.13 \\
 & Porto   & 5898 $\pm$ 31 & 4.51 $\pm$ 0.03 & 1.07 $\pm$ 0.04 & -0.09 $\pm$ 0.02 \\
\vspace{0.4mm}
& Uppsala  & 5875 $\pm$ 126  & 4.42  $\pm$ 0.28  & 1.15 $\pm$ 0.39  & -0.11 $\pm$ 0.07  \\ 
& {\bf Avg.} & {\bf 5906} & {\bf 4.53} & {\bf 1.18 } & {\bf -0.10} \\
\vspace{3mm}
& {\bf Range} & {\bf 133} & {\bf 0.33} & {\bf 0.34} & {\bf 0.26} \\

HD~10700 & ANU  &      5246 $\pm$ 54 & 4.35 $\pm$ 0.10 & 0.60 $\pm$ 0.11 & -0.52 $\pm$ 0.05 \\
 & ASU  &      5404 $\pm$ 41 & 4.59           & 1.06 $\pm$0.17 & -0.40 $\pm$ 0.03 \\
 & Carnegie & 5360 $\pm$ 72 & 4.55 $\pm$ 0.08 & 0.71 $\pm$ 0.14 & -0.40 $\pm$ 0.09 \\
  & Geneva  & 5339 $\pm$ 12 & 4.55 $\pm$ 0.02 & 1.14 $\pm$ 0.05  & -0.64 $\pm$ 0.13 \\
 & Porto  &    5300 $\pm$ 33 & 4.43 $\pm$ 0.06 & 0.67 $\pm$ 0.08 & -0.51 $\pm$ 0.03 \\
 \vspace{0.4mm}
 & Uppsala  &  5291 $\pm$ 123         & 4.37 $\pm$ 0.26         & 0.90 $\pm$ 0.57  & -0.54 $\pm$ 0.07 \\
 & {\bf Avg.} & {\bf 5323} & {\bf 4.47} & {\bf 0.85} & {\bf -0.50} \\
\vspace{3mm}
& {\bf Range} & {\bf 158} & {\bf 0.24} & {\bf 0.54} & {\bf 0.24} \\

HD~121504 & ANU  & 5956 $\pm$ 56      & 4.38 $\pm$ 0.09 & 1.00 $\pm$ 0.08 & 0.17 $\pm$ 0.05 \\
 & ASU  & 5999 $\pm$ 53      & 4.48        & 1.28 $\pm$ 0.12 & 0.20 $\pm$ 0.04 \\
 & Carnegie  & 5990 $\pm$ 76 & 4.42 $\pm$ 0.08 & 1.10 $\pm$ 0.09 & 0.20 $\pm$ 0.11 \\
 & Geneva  & 5955 $\pm$ 9 & 4.45 $\pm$ 0.01 & 1.36 $\pm$ 0.05   & -0.03 $\pm$ 0.14 \\
 & Porto  & 6065 $\pm$ 44    & 4.48 $\pm$ 0.06 & 1.25 $\pm$ 0.05 & 0.18 $\pm$ 0.03 \\
 \vspace{0.4mm}
 & Uppsala  & 5869 $\pm$ 125          & 4.23 $\pm$ 0.28       & 1.23  $\pm$ 0.38    & 0.05 $\pm$ 0.08 \\ 
 & {\bf Avg.} & {\bf 5972} & {\bf 4.41} & {\bf 1.20} & {\bf 0.13} \\
\vspace{3mm}
&{\bf Range}  & {\bf 196} & {\bf 0.25} & {\bf 0.36}& {\bf 0.23} \\

HD~202206 & ANU       & 5707 $\pm$ 57 & 4.38 $\pm$ 0.09 & 1.10 $\pm$ 0.09 & 0.32 $\pm$ 0.05 \\
 & ASU       & 5841 $\pm$ 57 & 4.57  & 1.04 $\pm$ 0.10 & 0.46 $\pm$ 0.04 \\
 & Carnegie  & 5830 $\pm$ 99 & 4.65 $\pm$ 0.08 & 1.19 $\pm$ 0.11 & 0.38 $\pm$ 0.13 \\
  & Geneva  & 5698 $\pm$ 12 & 4.56 $\pm$ 0.02 & 1.30 $\pm$ 0.05   & 0.12 $\pm$ 0.16 \\
 & Porto     & 5785 $\pm$ 58 & 4.47 $\pm$ 0.10 & 1.23 $\pm$ 0.07 & 0.31 $\pm$ 0.04 \\
 \vspace{0.4mm}
 & Uppsala  & 5734 $\pm$ 97      & 4.48  $\pm$ 0.23          & 1.28 $\pm$ 0.28  & 0.26 $\pm$ 0.08 \\
 & {\bf Avg.} & {\bf 5766} & {\bf 4.52} & {\bf 1.19} & {\bf 0.31} \\
& {\bf Range} & {\bf 143} & {\bf 0.27} & {\bf 0.26} & {\bf 0.34} \\
  \enddata
\end{deluxetable}

\clearpage
\LongTables
\begin{deluxetable}{llllll}
  \tablecaption{\label{stellarparams3} Stellar Parameters (Run 3)}
  \tablehead{
    \colhead{Star} &
    \colhead{Group} &
    \colhead{\teff} &
    \colhead{\lg} &
    \colhead{$\xi$} &
    \colhead{[Fe/H]} \\
    \colhead{} &
    \colhead{} &
    \colhead{(K)} &
    \colhead{} &
    \colhead{(km/s)} &
    \colhead{(dex)} 
  }
 \startdata
HD~361 & ANU & 5962 $\pm$ 50 & 4.73 $\pm$ 0.08 & 1.10 $\pm$ 0.08 & -0.10 $\pm$ 0.05 \\
 & ASU & 5938 $\pm$ 81 & 4.73 & 1.46 $\pm$ 0.21 & -0.10 $\pm$ 0.06 \\
 & Carnegie & 5970 $\pm$ 70 & 4.85 $\pm$ 0.08 & 1.02 $\pm$ 0.16 & -0.06 $\pm$ 0.10   \\
 & Geneva & 5725 $\pm$ 29 & 4.26 $\pm$ 0.05 & 1.46 $\pm$ 0.05  & -0.28 $\pm$ 0.16 \\
 & Porto & 6015 $\pm$ 62 & 4.91 $\pm$ 0.07 & 1.10 $\pm$ 0.07 & \,0.05 $\pm$ 0.04 \\
  \vspace{0.4mm}
  & Uppsala & 6026 $\pm$ 126 & 4.86 $\pm$ 0.28 & 0.98 $\pm$ 0.39 & -0.02 $\pm$ 0.1 \\
& {\bf Avg.} & {\bf 5939} & {\bf 4.72} & {\bf 1.19} & {\bf -0.09} \\
 \vspace{3mm}
& {\bf Range} & {\bf 301} & {\bf 0.65} & {\bf 0.48} & {\bf 0.33} \\

HD~10700  & ANU & 5456 $\pm$ 58 & 4.91 $\pm$ 0.10 & 0.76 $\pm$ 0.11 & -0.42 $\pm$ 0.05 \\
 & ASU & 5397 $\pm$ 40 & 4.62 & 0.97 $\pm$ 0.12 & -0.46 $\pm$ 0.03 \\
 & Carnegie & 5400 $\pm$ 71 & 4.77 $\pm$ 0.10 & 0.74 $\pm$ 0.19 & -0.43 $\pm$ 0.11   \\
 & Geneva & 5319 $\pm$ 21 & 4.50 $\pm$ 0.04 & 0.95 $\pm$ 0.05 & -0.47 $\pm$ 0.15 \\
 & Porto & 5477 $\pm$ 45 & 4.88 $\pm$ 0.06 & 0.97 $\pm$ 0.04 & -0.35 $\pm$ 0.03 \\
  \vspace{0.4mm}
 & Uppsala & 5348 $\pm$ 123  & 4.76 $\pm$ 0.26 & 0.67 $\pm$ 0.57 & -0.48 $\pm$ 0.12 \\
 & {\bf Avg.} & {\bf 5400} & {\bf 4.74} & {\bf 0.84} & {\bf -0.44} \\
  \vspace{3mm}
& {\bf Range} & {\bf 158} & {\bf 0.41} & {\bf 0.30} & {\bf 0.13} \\
 
HD~121504 & ANU & 6111 $\pm$ 58 & 4.78 $\pm$ 0.09 & 1.19 $\pm$ 0.08 & 0.18 $\pm$ 0.05 \\
 & ASU & 6048 $\pm$ 88 & 4.66 & 1.47 $\pm$ 0.18 & 0.15 $\pm$ 0.07 \\
  & Carnegie & 6050 $\pm$ 68 & 4.79 $\pm$ 0.11 & 1.12 $\pm$ 0.13 & 0.17 $\pm$ 0.10 \\
 & Geneva & 5776 $\pm$ 28 & 4.20 $\pm$ 0.04 & 1.30 $\pm$ 0.04 & -0.04 $\pm$ 0.16 \\
 & Porto & 6182 $\pm$ 61 & 4.88 $\pm$ 0.06 & 1.36 $\pm$ 0.06 & 0.29 $\pm$ 0.04 \\
  \vspace{0.4mm}
 & Uppsala & 6092 $\pm$ 125 & 4.68 $\pm$ 0.28 & 1.13 $\pm$ 0.38 & 0.18 $\pm$ 0.10 \\
 & {\bf Avg.} & {\bf 6043} & {\bf 4.67} & {\bf 1.26} & {\bf 0.16} \\
  \vspace{3mm}
& {\bf Range} & {\bf 406} & {\bf 0.68} & {\bf 0.35} & {\bf 0.33} \\

HD~202206  & ANU & 5818 $\pm$ 58 & 4.63 $\pm$ 0.09 & 1.05 $\pm$ 0.09 & 0.37 $\pm$ 0.05 \\
 & ASU & 5800 $\pm$ 88 & 4.61 & 1.27 $\pm$ 0.15 & 0.34 $\pm$ 0.07 \\
 & Carnegie & 5840 $\pm$ 70 & 4.80 $\pm$ 0.10 & 1.07 $\pm$ 0.12 & 0.38 $\pm$ 0.10 \\
 & Geneva & 5546 $\pm$ 22 & 4.26 $\pm$ 0.04 & 1.23 $\pm$ 0.03 & 0.10 $\pm$ 0.22 \\
 & Porto & 5875 $\pm$ 46 & 4.61 $\pm$ 0.12 & 1.28 $\pm$ 0.04 & 0.41 $\pm$ 0.03 \\
  \vspace{0.4mm}
  & Uppsala & 5893 $\pm$ 97 & 4.76 $\pm$ 0.23 & 1.20 $\pm$ 0.28 & 0.36 $\pm$ 0.09 \\
& {\bf Avg.} &  {\bf 5795} & {\bf 4.61} & {\bf 1.18} & {\bf 0.33} \\
& {\bf Range} & {\bf 347} & {\bf 0.54} & {\bf 0.23} & {\bf 0.31} \\

  \enddata
\end{deluxetable}

\clearpage
\begin{landscape}
\begin{deluxetable}{|llllllllllll|}\tiny
  \tablecaption{\label{run1abs} Absolute Abundances by Investigation Participants for the Stellar Sample (Run 1)}
  \tablehead{
    \colhead{Star} &
    \colhead{Group} &
    \colhead{A(C)} &
    \colhead{A(O)} &
    \colhead{A(Na)} &
    \colhead{A(Mg)} &
    \colhead{A(Al)} &
    \colhead{A(Si)} &
    \colhead{A(Fe)} &
    \colhead{A(Ni)} &
    \colhead{A(BaII)} &
    \colhead{A(EuII)}
  }
 \startdata
HD~361&ANU&  8.37 $\pm$ 0.09 &        --       & 6.03 $\pm$ 0.06 & 7.47 $\pm$ 0.05 & 6.28 $\pm$ 0.06 & 7.35 $\pm$ 0.05 & 7.35 $\pm$ 0.05 & 6.01 $\pm$ 0.05 & 2.20 $\pm$ 0.06 &-- \\
&ASU&  8.28 $\pm$ 0.04 &        --       & 6.07 $\pm$ 0.03 & 7.48 $\pm$ 0.03 & 6.33 $\pm$ 0.02 & 7.42 $\pm$ 0.02 & 7.44 $\pm$ 0.03 & 6.10 $\pm$ 0.04 & 2.30 $\pm$ 0.09 &-- \\
&Carnegie&  8.21 $\pm$ 0.10 & 8.70 $\pm$ 0.09 & 6.04 $\pm$ 0.04 &        --       & 6.06 $\pm$ 0.04 & 7.40 $\pm$ 0.04 & 7.46 $\pm$ 0.10 & 6.23 $\pm$ 0.18 & 2.54 $\pm$ 0.08 & 0.55 $\pm$ 0.04   \\
&Geneva&  8.28 $\pm$ 0.04 & 9.18 $\pm$ 0.34 & 6.14 $\pm$ 0.23 & 7.32 $\pm$ 0.08 & 6.55 $\pm$ 0.09 & 7.35 $\pm$ 0.08 & 7.20 $\pm$ 0.13 & 6.03 $\pm$ 0.16 & 2.40 $\pm$ 0.16 & 0.63 $\pm$ 0.28   \\
&Porto&  8.32 $\pm$ 0.03 & 8.63 $\pm$ 0.10 & 6.16 $\pm$ 0.01 & 7.53 $\pm$ 0.05 & 6.33 $\pm$ 0.01 & 7.45 $\pm$ 0.02 & 7.38 $\pm$ 0.02 & 6.09 $\pm$ 0.03 & 2.35 $\pm$ 0.03 & 0.57              \\
\vspace{3mm}
&Uppsala&  8.23 $\pm$ 0.08 & 8.76 $\pm$ 0.09 & 6.15 $\pm$ 0.07 & 7.55 $\pm$ 0.07 & 6.39 $\pm$ 0.10 & 7.39 $\pm$ 0.04 & 7.35 $\pm$ 0.07 & 6.03 $\pm$ 0.14 & 2.34 $\pm$ 0.08 & 0.48 $\pm$ 0.10   \\
 & {\bf Avg.} & {\bf 8.28 } & {\bf 8.82 } & {\bf 6.10 } & {\bf 7.47 } & {\bf 6.32 } & {\bf 7.39 } & {\bf 7.36 } & {\bf 6.08 } & {\bf 2.36 } & {\bf 0.56}\\
  \vspace{3mm}
& {\bf Range} & {\bf 0.16 } & {\bf 0.55 } & {\bf 0.13 } & {\bf 0.23 } & {\bf 0.49 } & {\bf 0.10 } & {\bf 0.26 } & {\bf 0.22 } & {\bf 0.34 } & {\bf 0.15}\\
HD~10700&ANU&         --       &        --       & 5.74 $\pm$ 0.06 & 7.37 $\pm$ 0.06 & 6.11 $\pm$ 0.06 & 7.12 $\pm$ 0.05 & 6.94 $\pm$ 0.05 & 5.67 $\pm$ 0.05 & 1.53 $\pm$ 0.06 &-- \\
&ASU&  8.07 $\pm$ 0.04 & 8.57 $\pm$ 0.05 & 5.86 $\pm$ 0.05 & 7.43 $\pm$ 0.02 & 6.27 $\pm$ 0.03 & 7.19 $\pm$ 0.02 & 7.06 $\pm$ 0.03 & 5.78 $\pm$ 0.03 & 1.65 $\pm$ 0.07 & 0.64 $\pm$ 0.02   \\
&Carnegie&  8.05 $\pm$ 0.33 & 8.70 $\pm$ 0.17 & 5.83 $\pm$ 0.11 &        --       & 6.00 $\pm$ 0.05 & 7.20 $\pm$ 0.02 & 7.06 $\pm$ 0.09 & 5.87 $\pm$ 0.16 & 1.90 $\pm$ 0.09 & 0.49 $\pm$ 0.04   \\
&Geneva&  8.18 $\pm$ 0.16 & 8.49 $\pm$ 0.42 & 5.90 $\pm$ 0.10 & 7.15 $\pm$ 0.08 & 6.46 $\pm$ 0.07 & 7.15 $\pm$ 0.08 & 6.82 $\pm$ 0.13 & 5.75 $\pm$ 0.14 & 1.70 $\pm$ 0.15 & 0.37 $\pm$ 0.40   \\
&Porto&  8.18 $\pm$ 0.08 & 8.67 $\pm$ 0.39 & 5.94 $\pm$ 0.10 & 7.34 $\pm$ 0.01 & 6.22 $\pm$ 0.02 & 7.21 $\pm$ 0.06 & 6.96 $\pm$ 0.03 & 5.76 $\pm$ 0.05 & 1.67 $\pm$ 0.05 & 0.36              \\
\vspace{3mm}
&Uppsala&  8.05 $\pm$ 0.00 & 8.48 $\pm$ 0.10 & 5.82 $\pm$ 0.09 & 7.66 $\pm$ 0.13 & 6.27 $\pm$ 0.14 & 7.14 $\pm$ 0.05 & 6.92 $\pm$ 0.07 & 5.69 $\pm$ 0.13 & 1.55 $\pm$ 0.05 & 0.23 $\pm$ 0.12   \\
& {\bf Avg.} & {\bf 8.11 } & {\bf 8.58 } & {\bf 5.87 } & {\bf 7.4 } & {\bf 6.24 } & {\bf 7.18 } & {\bf 6.96 } & {\bf 5.77 } & {\bf 1.69 } & {\bf 0.42}\\
  \vspace{3mm}
& {\bf Range} & {\bf 0.13 } & {\bf 0.22 } & {\bf 0.12 } & {\bf 0.51 } & {\bf 0.46 } & {\bf 0.07 } & {\bf 0.24 } & {\bf 0.18 } & {\bf 0.35 } & {\bf 0.41}\\
HD~121504&ANU&  8.56 $\pm$ 0.12 & 8.59 $\pm$ 0.07 & 6.35 $\pm$ 0.06 & 7.66 $\pm$ 0.06 & 6.51 $\pm$ 0.05 & 7.61 $\pm$ 0.05 & 7.63 $\pm$ 0.05 & 6.31 $\pm$ 0.05 & 2.39 $\pm$ 0.05 &-- \\
&ASU&  8.38 $\pm$ 0.03 & 8.98 $\pm$ 0.04 & 6.34 $\pm$ 0.02 & 7.68 $\pm$ 0.06 & 6.55 $\pm$ 0.02 & 7.64 $\pm$ 0.03 & 7.66 $\pm$ 0.04 & 6.33 $\pm$ 0.04 & 2.41 $\pm$ 0.08 & 0.93 $\pm$ 0.02   \\
&Carnegie&  8.42 $\pm$ 0.07 & 8.93 $\pm$ 0.05 & 6.30 $\pm$ 0.06 &        --       & 6.29 $\pm$ 0.05 & 7.63 $\pm$ 0.02 & 7.66 $\pm$ 0.11 & 6.39 $\pm$ 0.12 & 2.61 $\pm$ 0.07 & 0.80 $\pm$ 0.05   \\
&Geneva&  8.43 $\pm$ 0.05 & 8.92 $\pm$ 0.28 & 6.46 $\pm$ 0.14 & 7.48 $\pm$ 0.07 & 6.80 $\pm$ 0.07 & 7.55 $\pm$ 0.07 & 7.43 $\pm$ 0.14 & 6.29 $\pm$ 0.14 & 2.47 $\pm$ 0.19 & 0.69 $\pm$ 0.00   \\
&Porto&  8.46 $\pm$ 0.01 & 8.74 $\pm$ 0.10 & 6.49 $\pm$ 0.05 & 7.68 $\pm$ 0.04 & 6.58 $\pm$ 0.01 & 7.69 $\pm$ 0.04 & 7.65 $\pm$ 0.03 & 6.41 $\pm$ 0.04 & 2.45 $\pm$ 0.02 & 0.87              \\
\vspace{3mm}
&Uppsala&  8.43 $\pm$ 0.10 & 8.74 $\pm$ 0.10 & 6.41 $\pm$ 0.06 & 7.70 $\pm$ 0.06 & 6.56 $\pm$ 0.14 & 7.59 $\pm$ 0.08 & 7.51 $\pm$ 0.08 & 6.25 $\pm$ 0.13 & 2.31 $\pm$ 0.04 & 0.56 $\pm$ 0.16   \\
& {\bf Avg.} & {\bf 8.45 } & {\bf 8.82 } & {\bf 6.39 } & {\bf 7.64 } & {\bf 6.55 } & {\bf 7.62 } & {\bf 7.59 } & {\bf 6.33 } & {\bf 2.44 } & {\bf 0.77}\\
  \vspace{3mm}
& {\bf Range} & {\bf 0.18 } & {\bf 0.39 } & {\bf 0.19 } & {\bf 0.22 } & {\bf 0.51 } & {\bf 0.14 } & {\bf 0.23 } & {\bf 0.16 } & {\bf 0.30 } & {\bf 0.37}\\
HD~202206&ANU&  8.61 $\pm$ 0.06 & 8.86 $\pm$ 0.07 & 6.55 $\pm$ 0.08 & 7.80 $\pm$ 0.06 & 6.74 $\pm$ 0.06 & 7.81 $\pm$ 0.05 & 7.78 $\pm$ 0.05 & 6.54 $\pm$ 0.05 & 2.39 $\pm$ 0.06 &-- \\
&ASU&  8.53 $\pm$ 0.05 & 9.38 $\pm$ 0.05 & 6.71 $\pm$ 0.03 & 7.88 $\pm$ 0.06 & 6.81 $\pm$ 0.04 & 7.84 $\pm$ 0.03 & 7.92 $\pm$ 0.04 & 6.66 $\pm$ 0.04 & 2.64 $\pm$ 0.06 &-- \\
&Carnegie&  8.64 $\pm$ 0.18 & 9.28 $\pm$ 0.09 & 6.54 $\pm$ 0.07 &        --       & 6.53 $\pm$ 0.04 & 7.83 $\pm$ 0.03 & 7.84 $\pm$ 0.13 & 6.71 $\pm$ 0.14 & 2.62 $\pm$ 0.12 &-- \\
&Geneva&  8.57 $\pm$ 0.06 & 9.43 $\pm$ 0.35 & 6.45 $\pm$ 0.11 & 7.57 $\pm$ 0.08 & 6.69 $\pm$ 0.07 & 7.73 $\pm$ 0.08 & 7.58 $\pm$ 0.16 & 6.44 $\pm$ 0.10 & 2.44 $\pm$ 0.16 & 0.85 $\pm$ 0.35   \\
&Porto&  8.63 $\pm$ 0.03 & 9.23 $\pm$ 0.10 & 6.68 $\pm$ 0.02 & 7.81 $\pm$ 0.03 & 6.76 $\pm$ 0.05 & 7.85 $\pm$ 0.04 & 7.78 $\pm$ 0.04 & 6.59 $\pm$ 0.04 & 2.47 $\pm$ 0.05 &-- \\
\vspace{3mm}
&Uppsala&  8.61 $\pm$ 0.06 & 9.04 $\pm$ 0.16 & 6.61 $\pm$ 0.04 & 7.91 $\pm$ 0.04 & 6.74 $\pm$ 0.00 & 7.79 $\pm$ 0.11 & 7.72 $\pm$ 0.08 & 6.53 $\pm$ 0.16 & 2.32 $\pm$ 0.01 & 0.39 $\pm$ 0.19   \\
& {\bf Avg.} & {\bf 8.60 } & {\bf 9.20 } & {\bf 6.59 } & {\bf 7.79 } & {\bf 6.71 } & {\bf 7.81 } & {\bf 7.77 } & {\bf 6.58 } & {\bf 2.48 } & {\bf 0.62}\\
  \vspace{3mm}
& {\bf Range} & {\bf 0.11 } & {\bf 0.57 } & {\bf 0.26 } & {\bf 0.34 } & {\bf 0.28 } & {\bf 0.12 } & {\bf 0.34 } & {\bf 0.27 } & {\bf 0.32 } & {\bf 0.46}\\  
 \enddata
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
\begin{deluxetable}{|llllllllllll|}\tiny
  \tablecaption{\label{run2abs} Absolute Abundances by Investigation Participants for the Stellar Sample (Run 2)}
  \tablehead{
    \colhead{Star} &
    \colhead{Group} &
    \colhead{A(C)} &
    \colhead{A(O)} &
    \colhead{A(Na)} &
    \colhead{A(Mg)} &
    \colhead{A(Al)} &
    \colhead{A(Si)} &
    \colhead{A(Fe)} &
    \colhead{A(Ni)} &
    \colhead{A(BaII)} &
    \colhead{A(EuII)}
  }
 \startdata
HD~361&ANU&  8.40 $\pm$ 0.08 &        --       & 6.00 $\pm$ 0.06 & 7.43 $\pm$ 0.06 & 6.30 $\pm$ 0.06 & 7.36 $\pm$ 0.05 & 7.31 $\pm$ 0.05 & 6.02 $\pm$ 0.05 & 2.04 $\pm$ 0.05 &-- \\
&ASU&  8.29 $\pm$ 0.03 &        --       & 6.05 $\pm$ 0.02 & 7.45 $\pm$ 0.01 & 6.32 $\pm$ 0.01 & 7.40 $\pm$ 0.02 & 7.34 $\pm$ 0.11 & 6.06 $\pm$ 0.02 & 2.14 $\pm$ 0.03 &-- \\
&Carnegie&  8.27 $\pm$ 0.08 & 8.74 $\pm$ 0.04 & 6.01 $\pm$ 0.03 &        --       & 6.03 $\pm$ 0.03 & 7.38 $\pm$ 0.04 & 7.36 $\pm$ 0.12 & 6.10 $\pm$ 0.10 & 2.20 $\pm$ 0.11 & 0.55 $\pm$ 0.03  \\
&Geneva&  8.31 $\pm$ 0.04 & 9.24 $\pm$ 0.37 & 6.13 $\pm$ 0.19 & 7.29 $\pm$ 0.08 & 6.57 $\pm$ 0.08 & 7.37 $\pm$ 0.07 & 7.18 $\pm$ 0.15 & 6.05 $\pm$ 0.16 & 2.28 $\pm$ 0.14 & 0.70 $\pm$ 0.27   \\
&Porto&  8.35 $\pm$ 0.03 & 8.68 $\pm$ 0.10 & 6.16 $\pm$ 0.01 & 7.49 $\pm$ 0.09 & 6.33 $\pm$ 0.01 & 7.44 $\pm$ 0.03 & 7.38 $\pm$ 0.10 & 6.09 $\pm$ 0.04 & 2.14 $\pm$ 0.03 & 0.63             \\
\vspace{3mm}
&Uppsala&  8.28 $\pm$ 0.06 & 8.86 $\pm$ 0.08 & 6.08 $\pm$ 0.08 & 7.47 $\pm$ 0.06 & 6.34 $\pm$ 0.10 & 7.38 $\pm$ 0.03 & 7.24 $\pm$ 0.13 & 6.06 $\pm$ 0.15 & 2.14 $\pm$ 0.12 & 0.59 $\pm$ 0.10   \\
 & {\bf Avg.} & {\bf 8.32 } & {\bf 8.88 } & {\bf 6.07 } & {\bf 7.43 } & {\bf 6.32 } & {\bf 7.39 } & {\bf 7.30 } & {\bf 6.06 } & {\bf 2.16 } & {\bf 0.62} \\ 
  \vspace{3mm}
 & {\bf Range} & {\bf 0.13 } & {\bf 0.56 } & {\bf 0.16 } & {\bf 0.20 } & {\bf 0.54 } & {\bf 0.08 } & {\bf 0.20 } & {\bf 0.08 } & {\bf 0.24 } & {\bf 0.15} \\
HD~10700&ANU&         --       &        --       & 5.77 $\pm$ 0.07 & 7.37 $\pm$ 0.07 & 6.17 $\pm$ 0.06 & 7.13 $\pm$ 0.05 & 6.94 $\pm$ 0.05 & 5.70 $\pm$ 0.05 & 1.40 $\pm$ 0.06 &-- \\
&ASU&  8.07 $\pm$ 0.03 & 8.58 $\pm$ 0.08 & 5.84 $\pm$ 0.04 & 7.41 $\pm$ 0.01 & 6.26 $\pm$ 0.02 & 7.19 $\pm$ 0.02 & 7.07 $\pm$ 0.06 & 5.76 $\pm$ 0.02 & 1.57 $\pm$ 0.03 & 0.63 $\pm$ 0.02   \\
&Carnegie&  8.04 $\pm$ 0.32 & 8.70 $\pm$ 0.17 & 5.82 $\pm$ 0.10 &        --       & 5.99 $\pm$ 0.04 & 7.19 $\pm$ 0.02 & 7.01 $\pm$ 0.11 & 5.77 $\pm$ 0.11 & 1.62 $\pm$ 0.15 & 0.50 $\pm$ 0.03  \\
&Geneva&  8.17 $\pm$ 0.16 & 8.51 $\pm$ 0.42 & 5.91 $\pm$ 0.09 & 7.18 $\pm$ 0.08 & 6.48 $\pm$ 0.07 & 7.15 $\pm$ 0.07 & 6.83 $\pm$ 0.13 & 5.75 $\pm$ 0.14 & 1.65 $\pm$ 0.13 & 0.37 $\pm$ 0.40   \\
&Porto&  8.17 $\pm$ 0.08 & 8.69 $\pm$ 0.32 & 5.97 $\pm$ 0.09 & 7.33 $\pm$ 0.03 & 6.25 $\pm$ 0.02 & 7.21 $\pm$ 0.06 & 6.95 $\pm$ 0.09 & 5.77 $\pm$ 0.06 & 1.51 $\pm$ 0.07 & 0.41             \\
\vspace{3mm}
&Uppsala&  8.05 $\pm$ 0.05 & 8.56 $\pm$ 0.10 & 5.80 $\pm$ 0.02 & 7.55 $\pm$ 0.12 & 6.30 $\pm$ 0.14 & 7.16 $\pm$ 0.06 & 6.88 $\pm$ 0.09 & 5.72 $\pm$ 0.16 & 1.47 $\pm$ 0.08 & 0.31 $\pm$ 0.11   \\
 & {\bf Avg.} & {\bf 8.10 } & {\bf 8.61 } & {\bf 5.85 } & {\bf 7.37 } & {\bf 6.24 } & {\bf 7.17 } & {\bf 6.95 } & {\bf 5.75 } & {\bf 1.54 } & {\bf 0.44} \\
  \vspace{3mm}
 & {\bf Range} & {\bf 0.13 } & {\bf 0.19 } & {\bf 0.20 } & {\bf 0.37 } & {\bf 0.49 } & {\bf 0.08 } & {\bf 0.24 } & {\bf 0.07 } & {\bf 0.25 } & {\bf 0.32} \\
HD~121504&ANU&  8.54 $\pm$ 0.12 & 8.56 $\pm$ 0.07 & 6.35 $\pm$ 0.06 & 7.66 $\pm$ 0.05 & 6.54 $\pm$ 0.05 & 7.62 $\pm$ 0.05 & 7.62 $\pm$ 0.05 & 6.34 $\pm$ 0.05 & 2.32 $\pm$ 0.05 &-- \\
&ASU&  8.38 $\pm$ 0.02 & 8.96 $\pm$ 0.02 & 6.36 $\pm$ 0.05 & 7.70 $\pm$ 0.05 & 6.57 $\pm$ 0.01 & 7.66 $\pm$ 0.03 & 7.68 $\pm$ 0.01 & 6.37 $\pm$ 0.02 & 2.47 $\pm$ 0.03 & 0.97 $\pm$ 0.02   \\
&Carnegie&  8.42 $\pm$ 0.05 & 8.96 $\pm$ 0.03 & 6.32 $\pm$ 0.05 &        --       & 6.30 $\pm$ 0.04 & 7.63 $\pm$ 0.01 & 7.67 $\pm$ 0.10 & 6.41 $\pm$ 0.09 & 2.56 $\pm$ 0.08 & 0.87 $\pm$ 0.03  \\
&Geneva&  8.40 $\pm$ 0.07 & 8.86 $\pm$ 0.27 & 6.51 $\pm$ 0.15 & 7.54 $\pm$ 0.07 & 6.84 $\pm$ 0.07 & 7.58 $\pm$ 0.07 & 7.52 $\pm$ 0.13 & 6.36 $\pm$ 0.15 & 2.61 $\pm$ 0.19 & 0.74 $\pm$ 0.00   \\
&Porto&  8.49 $\pm$ 0.01 & 8.77 $\pm$ 0.10 & 6.48 $\pm$ 0.05 & 7.66 $\pm$ 0.04 & 6.57 $\pm$ 0.01 & 7.69 $\pm$ 0.04 & 7.61 $\pm$ 0.11 & 6.40 $\pm$ 0.04 & 2.45 $\pm$ 0.02 & 0.89           \\
\vspace{3mm}
&Uppsala&  8.43 $\pm$ 0.06 & 8.96 $\pm$ 0.08 & 6.42 $\pm$ 0.02 & 7.75 $\pm$ 0.05 & 6.60 $\pm$ 0.03 & 7.63 $\pm$ 0.06 & 7.59 $\pm$ 0.09 & 6.34 $\pm$ 0.13 & 2.40 $\pm$ 0.12 & 0.72 $\pm$ 0.16   \\
 & {\bf Avg.} & {\bf 8.44 } & {\bf 8.85 } & {\bf 6.41 } & {\bf 7.66 } & {\bf 6.57 } & {\bf 7.64 } & {\bf 7.62 } & {\bf 6.37 } & {\bf 2.47 } & {\bf 0.84} \\ 
  \vspace{3mm}
 & {\bf Range} & {\bf 0.16 } & {\bf 0.40 } & {\bf 0.19 } & {\bf 0.21 } & {\bf 0.54 } & {\bf 0.11 } & {\bf 0.16 } & {\bf 0.07 } & {\bf 0.29 } & {\bf 0.25} \\
HD~202206&ANU&  8.58 $\pm$ 0.06 & 8.83 $\pm$ 0.07 & 6.54 $\pm$ 0.08 & 7.77 $\pm$ 0.05 & 6.75 $\pm$ 0.07 & 7.78 $\pm$ 0.05 & 7.72 $\pm$ 0.05 & 6.51 $\pm$ 0.05 & 2.24 $\pm$ 0.07 &-- \\
&ASU&  8.53 $\pm$ 0.03 & 9.40 $\pm$ 0.04 & 6.65 $\pm$ 0.05 & 7.81 $\pm$ 0.04 & 6.75 $\pm$ 0.04 & 7.79 $\pm$ 0.03 & 7.83 $\pm$ 0.09 & 6.53 $\pm$ 0.03 & 2.34 $\pm$ 0.04 &-- \\
&Carnegie&  8.63 $\pm$ 0.17 & 9.22 $\pm$ 0.03 & 6.50 $\pm$ 0.05 &        --       & 6.50 $\pm$ 0.03 & 7.80 $\pm$ 0.03 & 7.74 $\pm$ 0.13 & 6.58 $\pm$ 0.11 & 2.40 $\pm$ 0.15 &        --        \\
&Geneva&  8.47 $\pm$ 0.08 & 9.36 $\pm$ 0.37 & 6.58 $\pm$ 0.09 & 7.70 $\pm$ 0.06 & 6.73 $\pm$ 0.07 & 7.72 $\pm$ 0.07 & 7.64 $\pm$ 0.15 & 6.46 $\pm$ 0.10 & 2.35 $\pm$ 0.16 & 0.77 $\pm$ 0.32   \\
&Porto&  8.63 $\pm$ 0.03 & 9.23 $\pm$ 0.10 & 6.65 $\pm$ 0.02 & 7.78 $\pm$ 0.01 & 6.74 $\pm$ 0.05 & 7.82 $\pm$ 0.04 & 7.69 $\pm$ 0.12 & 6.54 $\pm$ 0.04 & 2.35 $\pm$ 0.07 &        --        \\
\vspace{3mm}
&Uppsala&  8.56 $\pm$ 0.04 & 9.03 $\pm$ 0.16 & 6.62 $\pm$ 0.04 & 7.90 $\pm$ 0.05 & 6.70 $\pm$ 0.05 & 7.77 $\pm$ 0.09 & 7.71 $\pm$ 0.11 & 6.53 $\pm$ 0.15 & 2.25 $\pm$ 0.03 & 0.38 $\pm$ 0.22   \\
 & {\bf Avg.} & {\bf 8.57 } & {\bf 9.18 } & {\bf 6.59 } & {\bf 7.79 } & {\bf 6.70 } & {\bf 7.78 } & {\bf 7.72 } & {\bf 6.53 } & {\bf 2.32 } & {\bf 0.58} \\
  \vspace{3mm}
 & {\bf Range} & {\bf 0.16 } & {\bf 0.57 } & {\bf 0.15 } & {\bf 0.20 } & {\bf 0.25 } & {\bf 0.10 } & {\bf 0.19 } & {\bf 0.12 } & {\bf 0.16 } & {\bf 0.39} \\
  \enddata
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
\begin{deluxetable}{|llllllllllll|}\tiny
  \tablecaption{\label{run3abs} Absolute Abundances by Investigation Participants for the Stellar Sample (Run 3)}
  \tablehead{
    \colhead{Star} &
    \colhead{Group} &
    \colhead{A(C)} &
    \colhead{A(O)} &
    \colhead{A(Na)} &
    \colhead{A(Mg)} &
    \colhead{A(Al)} &
    \colhead{A(Si)} &
    \colhead{A(Fe)} &
    \colhead{A(Ni)} &
    \colhead{A(BaII)} &
    \colhead{A(EuII)}
  }
 \startdata
HD~361&ANU&  8.31 $\pm$ 0.08 &        --       & 6.03 $\pm$ 0.06 & 7.39 $\pm$ 0.07 & 6.16 $\pm$ 0.14 & 7.43 $\pm$ 0.06 & 7.37 $\pm$ 0.05 & 6.07 $\pm$ 0.05 & 2.27 $\pm$ 0.06 &-- \\
&ASU&  8.30 $\pm$ 0.06 & 8.68 $\pm$ 0.05 & 6.08 $\pm$ 0.05 & 7.39 $\pm$ 0.03 & 6.16 $\pm$ 0.11 & 7.43 $\pm$ 0.03 & 7.36 $\pm$ 0.06 & 6.01 $\pm$ 0.05 & 2.07 $\pm$ 0.08 &-- \\
&Carnegie&  8.24 $\pm$ 0.07 & 8.69 $\pm$ 0.06 & 6.04 $\pm$ 0.05 & 7.32 $\pm$ 0.08 & 6.17 $\pm$ 0.20 & 7.43 $\pm$ 0.10 & 7.40 $\pm$ 0.10 & 6.05 $\pm$ 0.06 & 2.25 $\pm$ 0.10 & 0.64 $\pm$ 0.04   \\
&Geneva&  8.29 $\pm$ 0.01 &        --       & 5.88 $\pm$ 0.07 & 7.52 $\pm$ 0.06 & 6.42 $\pm$ 0.07 & 7.24 $\pm$ 0.08 & 7.18 $\pm$ 0.16 & 5.93 $\pm$ 0.33 & 2.25 $\pm$ 0.18 & 0.52 $\pm$ 0.27   \\
&Porto&  8.32 $\pm$ 0.04 & 8.78 $\pm$ 0.06 & 6.14 $\pm$ 0.03 & 7.50            & 6.25 $\pm$ 0.13 & 7.54 $\pm$ 0.06 & 7.52 $\pm$ 0.04 & 6.19 $\pm$ 0.06 & 2.39 $\pm$ 0.05 & 0.78              \\
\vspace{3mm}
&Uppsala&  8.35 $\pm$ 0.00 & 9.06 $\pm$ 0.10 & 6.28 $\pm$ 0.16 & 7.61 $\pm$ 0.15 & 6.32 $\pm$ 0.14 & 7.44 $\pm$ 0.08 & 7.44 $\pm$ 0.10 & 6.16 $\pm$ 0.13 & 2.71 $\pm$ 0.06 & 0.71 $\pm$ 0.10   \\
 &{\bf Avg.} & {\bf 8.30} & {\bf 8.80} & {\bf 6.08} & {\bf 7.46} & {\bf 6.25} & {\bf 7.42} & {\bf 7.38} & {\bf 6.07} & {\bf 2.32} & {\bf 0.66} \\
  \vspace{3mm}
 &{\bf Range} & {\bf 0.11} & {\bf 0.38} & {\bf 0.40} & {\bf 0.29} & {\bf 0.26} & {\bf 0.30} & {\bf 0.34} & {\bf 0.26} & {\bf 0.64} & {\bf 0.26} \\
HD~10700&ANU&         --       &        --       & 5.87 $\pm$ 0.07 & 7.34 $\pm$ 0.07 & 6.11 $\pm$ 0.13 & 7.26 $\pm$ 0.06 & 7.04 $\pm$ 0.05 & 5.81 $\pm$ 0.05 & 1.66 $\pm$ 0.05 &-- \\
&ASU&  8.08 $\pm$ 0.04 & 8.74 $\pm$ 0.06 & 5.87 $\pm$ 0.04 & 7.35 $\pm$ 0.01 & 6.10 $\pm$ 0.10 & 7.22 $\pm$ 0.02 & 7.00 $\pm$ 0.03 & 5.71 $\pm$ 0.02 & 1.50 $\pm$ 0.03 & 0.64 $\pm$ 0.02   \\
&Carnegie&  7.96 $\pm$ 0.19 & 8.82 $\pm$ 0.08 & 5.84 $\pm$ 0.08 & 7.36 $\pm$ 0.09 & 6.11 $\pm$ 0.21 & 7.23 $\pm$ 0.08 & 7.03 $\pm$ 0.11 & 5.75 $\pm$ 0.10 & 1.61 $\pm$ 0.07 & 0.57 $\pm$ 0.05   \\
&Geneva&  8.14 $\pm$ 0.03 &        --       & 5.85 $\pm$ 0.07 & 7.64 $\pm$ 0.09 & 6.38 $\pm$ 0.13 & 7.12 $\pm$ 0.09 & 6.99 $\pm$ 0.15 & 5.83 $\pm$ 0.32 & 1.87 $\pm$ 0.16 & 0.38 $\pm$ 0.41   \\
&Porto&  8.07 $\pm$ 0.19 &        --       & 5.95 $\pm$ 0.07 & 7.45            & 6.18 $\pm$ 0.12 & 7.34 $\pm$ 0.05 & 7.12 $\pm$ 0.03 & 5.91 $\pm$ 0.07 & 1.68 $\pm$ 0.01 & 0.60              \\
\vspace{3mm}
&Uppsala&  8.00 $\pm$ 0.05 & 8.65 $\pm$ 0.05 & 5.96 $\pm$ 0.17 & 7.64 $\pm$ 0.02 & 6.15 $\pm$ 0.22 & 7.23 $\pm$ 0.06 & 6.98 $\pm$ 0.12 & 5.79 $\pm$ 0.09 & 1.80 $\pm$ 0.03 & 0.42 $\pm$ 0.07   \\
 &{\bf Avg.} & {\bf 8.05} & {\bf 8.74} & {\bf 5.89} & {\bf 7.46} & {\bf 6.17} & {\bf 7.23} & {\bf 7.03} & {\bf 5.80} & {\bf 1.69} & {\bf 0.52} \\
  \vspace{3mm}
 &{\bf Range} & {\bf 0.18} & {\bf 0.17} & {\bf 0.12} & {\bf 0.30} & {\bf 0.28} & {\bf 0.22} & {\bf 0.14} & {\bf 0.20} & {\bf 0.37} & {\bf 0.26} \\
HD~121504&ANU&  8.50 $\pm$ 0.11 & 8.61 $\pm$ 0.07 & 6.35 $\pm$ 0.05 & 7.56 $\pm$ 0.07 & 6.41 $\pm$ 0.13 & 7.70 $\pm$ 0.06 & 7.64 $\pm$ 0.05 & 6.38 $\pm$ 0.05 & 2.40 $\pm$ 0.06 &   --            \\
&ASU&  8.41 $\pm$ 0.05 & 9.03 $\pm$ 0.07 & 6.36 $\pm$ 0.04 & 7.55 $\pm$ 0.03 & 6.39 $\pm$ 0.11 & 7.66 $\pm$ 0.04 & 7.61 $\pm$ 0.07 & 6.26 $\pm$ 0.06 & 2.20 $\pm$ 0.08 & 0.99 $\pm$ 0.02   \\
&Carnegie&  8.38 $\pm$ 0.08 & 8.98 $\pm$ 0.07 & 6.32 $\pm$ 0.04 & 7.57 $\pm$ 0.07 & 6.42 $\pm$ 0.22 & 7.67 $\pm$ 0.10 & 7.63 $\pm$ 0.10 & 6.32 $\pm$ 0.08 & 2.37 $\pm$ 0.09 & 0.95 $\pm$ 0.06   \\
&Geneva&  8.47 $\pm$ 0.05 &        --       & 6.30 $\pm$ 0.08 & 7.76 $\pm$ 0.06 & 6.62 $\pm$ 0.13 & 7.48 $\pm$ 0.07 & 7.42 $\pm$ 0.16 & 6.23 $\pm$ 0.36 & 2.43 $\pm$ 0.20 & 0.58 $\pm$ 0.26   \\
&Porto&  8.45 $\pm$ 0.03 & 8.98 $\pm$ 0.12 & 6.46 $\pm$ 0.03 & 7.67            & 6.49 $\pm$ 0.12 & 7.77 $\pm$ 0.07 & 7.76 $\pm$ 0.04 & 6.47 $\pm$ 0.07 & 2.48 $\pm$ 0.03 & 1.07              \\
\vspace{3mm}
&Uppsala&  8.43 $\pm$ 0.02 & 9.07 $\pm$ 0.05 & 6.57 $\pm$ 0.00 & 7.79 $\pm$ 0.01 & 6.51 $\pm$ 0.04 & 7.65 $\pm$ 0.10 & 7.64 $\pm$ 0.10 & 6.39 $\pm$ 0.10 & 2.73 $\pm$ 0.17 & 0.80 $\pm$ 0.20   \\
 &{\bf Avg.} & {\bf 8.44} & {\bf 8.93} & {\bf 6.39} & {\bf 7.65} & {\bf 6.47} & {\bf 7.66} & {\bf 7.62} & {\bf 6.34} & {\bf 2.44} & {\bf 0.88} \\
  \vspace{3mm}
 &{\bf Range} & {\bf 0.12} & {\bf 0.46} & {\bf 0.27} & {\bf 0.24} & {\bf 0.23} & {\bf 0.29} & {\bf 0.34} & {\bf 0.24} & {\bf 0.53} & {\bf 0.49} \\
HD~202206&ANU&  8.52 $\pm$ 0.06 & 8.84 $\pm$ 0.07 & 6.53 $\pm$ 0.09 & 7.68 $\pm$ 0.07 & 6.61 $\pm$ 0.11 & 7.90 $\pm$ 0.06 & 7.83 $\pm$ 0.05 & 6.58 $\pm$ 0.05 & 2.50 $\pm$ 0.05 &-- \\
&ASU&  8.56 $\pm$ 0.07 & 9.45 $\pm$ 0.08 & 6.68 $\pm$ 0.05 & 7.70 $\pm$ 0.03 & 6.60 $\pm$ 0.09 & 7.83 $\pm$ 0.03 & 7.80 $\pm$ 0.07 & 6.47 $\pm$ 0.05 & 2.30 $\pm$ 0.07 &-- \\
&Carnegie&  8.50 $\pm$ 0.07 & 9.21 $\pm$ 0.07 & 6.52 $\pm$ 0.07 & 7.72 $\pm$ 0.12 & 6.64 $\pm$ 0.19 & 7.90 $\pm$ 0.12 & 7.84 $\pm$ 0.10 & 6.54 $\pm$ 0.09 & 2.44 $\pm$ 0.08 &-- \\
&Geneva&  8.61 $\pm$ 0.02 &        --       & 6.47 $\pm$ 0.15 & 8.06 $\pm$ 0.09 & 6.63 $\pm$ 0.01 & 7.69 $\pm$ 0.07 & 7.56 $\pm$ 0.22 & 6.40 $\pm$ 0.34 & 2.38 $\pm$ 0.18 & 0.40 $\pm$ 0.45   \\
&Porto&  8.55 $\pm$ 0.06 & 9.21 $\pm$ 0.08 & 6.65 $\pm$ 0.04 & 7.79            & 6.68 $\pm$ 0.09 & 7.93 $\pm$ 0.09 & 7.88 $\pm$ 0.03 & 6.66 $\pm$ 0.08 & 2.48 $\pm$ 0.02 &-- \\
\vspace{3mm}
&Uppsala&  8.64 $\pm$ 0.01 & 9.27 $\pm$ 0.14 & 6.82 $\pm$ 0.03 & 7.98 $\pm$ 0.10 & 6.73 $\pm$ 0.11 & 7.81 $\pm$ 0.05 & 7.82 $\pm$ 0.09 & 6.64 $\pm$ 0.15 & 2.60 $\pm$ 0.07 & 0.45 $\pm$ 0.28   \\
 &{\bf Avg.} & {\bf 8.56} & {\bf 9.20} & {\bf 6.61} & {\bf 7.82} & {\bf 6.65} & {\bf 7.84} & {\bf 7.79} & {\bf 6.55} & {\bf 2.45} & {\bf 0.43} \\
  \vspace{3mm}
 &{\bf Range} & {\bf 0.14} & {\bf 0.61} & {\bf 0.35} & {\bf 0.38} & {\bf 0.13} & {\bf 0.24} & {\bf 0.32} & {\bf 0.26} & {\bf 0.30} & {\bf 0.05} \\
  \enddata
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
\begin{landscape}
\begin{deluxetable}{|llllllllllll|}\tiny
  \tablecaption{\label{run4abs} Absolute Abundances by Investigation Participants for the Stellar Sample (Run 4)}
  \tablehead{
    \colhead{Star} &
    \colhead{Group} &
    \colhead{A(C)} &
    \colhead{A(O)} &
    \colhead{A(Na)} &
    \colhead{A(Mg)} &
    \colhead{A(Al)} &
    \colhead{A(Si)} &
    \colhead{A(Fe)} &
    \colhead{A(Ni)} &
    \colhead{A(BaII)} &
    \colhead{A(EuII)}
  }
 \startdata
HD~361&ANU&  8.31 $\pm$ 0.08 &        --       & 6.01 $\pm$ 0.06 & 7.38 $\pm$ 0.07 & 6.15 $\pm$ 0.14 & 7.41 $\pm$ 0.06 & 7.30 $\pm$ 0.05 & 6.01 $\pm$ 0.05 & 2.05 $\pm$ 0.06 &-- \\
&ASU&  8.28 $\pm$ 0.03 & 8.85 $\pm$ 0.07 & 6.08 $\pm$ 0.02 & 7.39 $\pm$ 0.05 & 6.16 $\pm$ 0.10 & 7.43 $\pm$ 0.03 & 7.33 $\pm$ 0.02 & 6.00 $\pm$ 0.01 & 2.01 $\pm$ 0.01 &-- \\
&Carnegie&  8.21 $\pm$ 0.06 & 8.66 $\pm$ 0.05 & 6.03 $\pm$ 0.04 & 7.31 $\pm$ 0.07 & 6.16 $\pm$ 0.20 & 7.40 $\pm$ 0.09 & 7.32 $\pm$ 0.13 & 5.99 $\pm$ 0.06 & 2.01 $\pm$ 0.08 & 0.56 $\pm$ 0.03  \\
&Geneva&  8.30 $\pm$ 0.02 &        --       & 5.97 $\pm$ 0.06 & 7.59 $\pm$ 0.06 & 6.50 $\pm$ 0.07 & 7.30 $\pm$ 0.09 & 7.30 $\pm$ 0.16 & 6.02 $\pm$ 0.32 & 2.28 $\pm$ 0.14 & 0.71 $\pm$ 0.28   \\
&Porto&  8.30 $\pm$ 0.03 & 8.79 $\pm$ 0.06 & 6.10 $\pm$ 0.03 & 7.47            & 6.21 $\pm$ 0.13 & 7.51 $\pm$ 0.05 & 7.44 $\pm$ 0.15 & 6.09 $\pm$ 0.05 & 2.11 $\pm$ 0.03 & 0.65             \\
\vspace{3mm}
&Uppsala&  8.29 $\pm$ 0.06 & 8.90 $\pm$ 0.08 & 6.18 $\pm$ 0.11 & 7.48 $\pm$ 0.13 & 6.26 $\pm$ 0.12 & 7.38 $\pm$ 0.04 & 7.26 $\pm$ 0.14 & 6.08 $\pm$ 0.10 & 2.29 $\pm$ 0.09 & 0.60 $\pm$ 0.10   \\
&{\bf Avg.} & {\bf 8.28} & {\bf 8.80} & {\bf 6.06} & {\bf 7.44} & {\bf 6.24} & {\bf 7.41} & {\bf 7.33} & {\bf 6.03} & {\bf 2.13} & {\bf 0.63} \\
  \vspace{3mm}
&{\bf Range} & {\bf 0.10} & {\bf 0.24} & {\bf 0.21} & {\bf 0.28} & {\bf 0.35} & {\bf 0.21} & {\bf 0.18} & {\bf 0.10} & {\bf 0.28} & {\bf 0.15} \\
HD~10700&ANU&         --       &        --       & 5.84 $\pm$ 0.07 & 7.32 $\pm$ 0.07 & 6.08 $\pm$ 0.13 & 7.20 $\pm$ 0.06 & 6.93 $\pm$ 0.05 & 5.72 $\pm$ 0.05 & 1.41 $\pm$ 0.05 &-- \\
&ASU&  8.07 $\pm$ 0.03 & 8.77 $\pm$ 0.04 & 5.86 $\pm$ 0.03 & 7.35 $\pm$ 0.05 & 6.09 $\pm$ 0.09 & 7.21 $\pm$ 0.02 & 7.00 $\pm$ 0.07 & 5.69 $\pm$ 0.02 & 1.41 $\pm$ 0.01 & 0.62 $\pm$ 0.02   \\
&Carnegie&  7.90 $\pm$ 0.19 & 8.77 $\pm$ 0.06 & 5.83 $\pm$ 0.08 & 7.36 $\pm$ 0.04 & 6.11 $\pm$ 0.21 & 7.20 $\pm$ 0.08 & 6.96 $\pm$ 0.13 & 5.70 $\pm$ 0.10 & 1.43 $\pm$ 0.07 & 0.48 $\pm$ 0.03  \\
&Geneva&  8.14 $\pm$ 0.03 &        --       & 5.88 $\pm$ 0.07 & 7.65 $\pm$ 0.08 & 6.41 $\pm$ 0.13 & 7.13 $\pm$ 0.09 & 6.98 $\pm$ 0.15 & 5.82 $\pm$ 0.32 & 1.71 $\pm$ 0.13 & 0.41 $\pm$ 0.41   \\
&Porto&  8.04 $\pm$ 0.19 &        --       & 5.91 $\pm$ 0.07 & 7.42            & 6.14 $\pm$ 0.12 & 7.28 $\pm$ 0.05 & 7.02 $\pm$ 0.11 & 5.80 $\pm$ 0.07 & 1.47 $\pm$ 0.01 & 0.43             \\
\vspace{3mm}
&Uppsala&  7.89 $\pm$ 0.01 & 8.59 $\pm$ 0.05 & 5.97 $\pm$ 0.19 & 7.60 $\pm$ 0.02 & 6.16 $\pm$ 0.22 & 7.18 $\pm$ 0.05 & 6.92 $\pm$ 0.08 & 5.75 $\pm$ 0.10 & 1.55 $\pm$ 0.06 & 0.33 $\pm$ 0.07   \\
&{\bf Avg.} & {\bf 8.01} & {\bf 8.71} & {\bf 5.88} & {\bf 7.45} & {\bf 6.17} & {\bf 7.20} & {\bf 6.97} & {\bf 5.75} & {\bf 1.50} & {\bf 0.45} \\
  \vspace{3mm}
&{\bf Range} & {\bf 0.25} & {\bf 0.18} & {\bf 0.14} & {\bf 0.33} & {\bf 0.33} & {\bf 0.15} & {\bf 0.10} & {\bf 0.13} & {\bf 0.30} & {\bf 0.29} \\ 
HD~121504&ANU&  8.45 $\pm$ 0.11 & 8.56 $\pm$ 0.07 & 6.34 $\pm$ 0.05 & 7.55 $\pm$ 0.07 & 6.39 $\pm$ 0.13 & 7.68 $\pm$ 0.06 & 7.60 $\pm$ 0.05 & 6.34 $\pm$ 0.05 & 2.31 $\pm$ 0.06 &-- \\
&ASU&  8.36 $\pm$ 0.02 & 8.97 $\pm$ 0.02 & 6.39 $\pm$ 0.05 & 7.57 $\pm$ 0.05 & 6.40 $\pm$ 0.10 & 7.67 $\pm$ 0.03 & 7.62 $\pm$ 0.01 & 6.30 $\pm$ 0.02 & 2.30 $\pm$ 0.02 & 0.96 $\pm$ 0.02   \\
&Carnegie&  8.30 $\pm$ 0.07 & 8.88 $\pm$ 0.05 & 6.33 $\pm$ 0.04 & 7.59 $\pm$ 0.10 & 6.42 $\pm$ 0.22 & 7.66 $\pm$ 0.09 & 7.61 $\pm$ 0.11 & 6.32 $\pm$ 0.07 & 2.32 $\pm$ 0.08 & 0.86 $\pm$ 0.03  \\
&Geneva&  8.37 $\pm$ 0.05 &        --       & 6.41 $\pm$ 0.07 & 7.85 $\pm$ 0.05 & 6.73 $\pm$ 0.13 & 7.54 $\pm$ 0.07 & 7.60 $\pm$ 0.15 & 6.37 $\pm$ 0.35 & 2.61 $\pm$ 0.19 & 0.74 $\pm$ 0.27   \\
&Porto&  8.43 $\pm$ 0.02 & 9.00 $\pm$ 0.11 & 6.42 $\pm$ 0.03 & 7.64            & 6.45 $\pm$ 0.13 & 7.75 $\pm$ 0.07 & 7.69 $\pm$ 0.11 & 6.41 $\pm$ 0.07 & 2.41 $\pm$ 0.04 & 0.90             \\
\vspace{3mm}
&Uppsala&  8.39 $\pm$ 0.00 & 8.98 $\pm$ 0.07 & 6.57 $\pm$ 0.01 & 7.77 $\pm$ 0.01 & 6.49 $\pm$ 0.05 & 7.63 $\pm$ 0.09 & 7.61 $\pm$ 0.09 & 6.37 $\pm$ 0.10 & 2.63 $\pm$ 0.17 & 0.73 $\pm$ 0.20   \\
&{\bf Avg.} & {\bf 8.38} & {\bf 8.88} & {\bf 6.41} & {\bf 7.66} & {\bf 6.48} & {\bf 7.66} & {\bf 7.62} & {\bf 6.35} & {\bf 2.43} & {\bf 0.84} \\
  \vspace{3mm}
&{\bf Range} & {\bf 0.15} & {\bf 0.44} & {\bf 0.24} & {\bf 0.30} & {\bf 0.34} & {\bf 0.21} & {\bf 0.09} & {\bf 0.11} & {\bf 0.33} & {\bf 0.23} \\
HD~202206&ANU&  8.48 $\pm$ 0.06 & 8.83 $\pm$ 0.07 & 6.50 $\pm$ 0.09 & 7.66 $\pm$ 0.07 & 6.58 $\pm$ 0.11 & 7.86 $\pm$ 0.06 & 7.71 $\pm$ 0.05 & 6.48 $\pm$ 0.06 & 2.25 $\pm$ 0.06 &-- \\
&ASU&  8.52 $\pm$ 0.03 & 9.43 $\pm$ 0.07 & 6.66 $\pm$ 0.05 & 7.69 $\pm$ 0.05 & 6.59 $\pm$ 0.08 & 7.81 $\pm$ 0.02 & 7.71 $\pm$ 0.02 & 6.43 $\pm$ 0.02 & 2.17 $\pm$ 0.02 &-- \\
&Carnegie&  8.44 $\pm$ 0.05 & 9.18 $\pm$ 0.06 & 6.50 $\pm$ 0.07 & 7.72 $\pm$ 0.12 & 6.61 $\pm$ 0.18 & 7.86 $\pm$ 0.12 & 7.72 $\pm$ 0.12 & 6.48 $\pm$ 0.07 & 2.20 $\pm$ 0.08 &        --        \\
&Geneva&  8.47 $\pm$ 0.04 &        --       & 6.56 $\pm$ 0.15 & 8.06 $\pm$ 0.06 & 6.73 $\pm$ 0.00 & 7.69 $\pm$ 0.08 & 7.68 $\pm$ 0.20 & 6.48 $\pm$ 0.35 & 2.33 $\pm$ 0.16 & 0.50 $\pm$ 0.45   \\
&Porto&  8.58 $\pm$ 0.05 & 9.28 $\pm$ 0.08 & 6.59 $\pm$ 0.04 & 7.75            & 6.63 $\pm$ 0.09 & 7.90 $\pm$ 0.08 & 7.79 $\pm$ 0.11 & 6.56 $\pm$ 0.07 & 2.31 $\pm$ 0.04 &        --        \\
\vspace{3mm}
&Uppsala&  8.57 $\pm$ 0.03 & 9.04 $\pm$ 0.18 & 6.81 $\pm$ 0.13 & 7.92 $\pm$ 0.10 & 6.66 $\pm$ 0.13 & 7.76 $\pm$ 0.08 & 7.72 $\pm$ 0.08 & 6.53 $\pm$ 0.10 & 2.37 $\pm$ 0.13 & 0.30 $\pm$ 0.20   \\
&{\bf Avg.} & {\bf 8.51} & {\bf 9.15} & {\bf 6.60} & {\bf 7.80} & {\bf 6.63} & {\bf 7.81} & {\bf 7.72} & {\bf 6.49} & {\bf 2.27} & {\bf 0.40} \\
  \vspace{3mm}
&{\bf Range} & {\bf 0.14} & {\bf 0.60} & {\bf 0.31} & {\bf 0.40} & {\bf 0.15} & {\bf 0.21} & {\bf 0.11} & {\bf 0.13} & {\bf 0.20} & {\bf 0.20} \\ 
  \enddata
\end{deluxetable}
\clearpage
\end{landscape}

\begin{deluxetable*}{ccl|rlrlrlrl}
  \tablecolumns{10}
  \tablewidth{0pc}
  \tablecaption{\label{metric} Metric of Data Similarity}
  \tablehead{
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \multicolumn{2}{c}{Run 1} &
    \multicolumn{2}{c}{Run 2} &
    \multicolumn{2}{c}{Run 3} &
    \multicolumn{2}{c}{Run 4} \\
    \colhead{Element} &
    \colhead{$\gamma$} &
    \colhead{Star} &
    \colhead{Metric}  &
    \colhead{Norm.} &
    \colhead{Metric} &
    \colhead{Norm.} &
    \colhead{Metric}  &
    \colhead{Norm.} &
    \colhead{Metric} &
    \colhead{Norm.} \\
   }  
  \startdata
C & 7.1 & HD~361 & 2.30 & {\it 0.62} & 2.74 & {\it 0.74 }& 3.25 & {\it 0.88 }& 3.71 & {\it 1.00} \\ 
 & & HD~10700 & 2.13 & {\it 0.57} & 2.05 & {\it 0.55 }& 1.56 & {\it 0.42 }& 1.16 & {\it 0.31} \\ 
 & & HD~121504 & 2.68 & {\it 0.72} & 2.35 & {\it 0.63} & 2.77 & {\it 0.75} & 2.45 & {\it 0.66} \\ 
 \vspace{3mm}
 & & HD~202206 & 3.07 & {\it 0.83} & 2.24 & {\it 0.60 }& 2.43 & {\it 0.65 }& 2.35 & {\it 0.63} \\  
 O & 3.1 & HD~361 & 1.17 & {\it 0.44 }&  0.98 & {\it 0.37 }& 1.48 & {\it 0.56 }& 1.76 & {\it 0.67} \\ 
 & & HD~10700 & 2.34 & {\it 0.89} & 2.64 & {\it 1.00 }& 1.39 & {\it 0.53 }& 1.55 & {\it 0.59} \\ 
 & & HD~121504 & 2.26 & {\it 0.86} & 2.51 & {\it 0.95} & 2.22 & {\it 0.84} & 2.15 & {\it 0.81} \\ 
 \vspace{3mm}
 & & HD~202206 & 1.54 & {\it 0.58 }& 1.63 & {\it 0.62 }& 1.57 & {\it 0.59 }& {\it 0.99} & {\it 0.38} \\ 
Na & 7.1 & HD~361 & 2.46 & {\it 0.88 }& 2.08 & {\it 0.74 }& 1.17 & {\it 0.42 }& 1.83 & {\it 0.65} \\ 
 & & HD~10700 & 1.98 & {\it 0.70 }& 1.93 & {\it 0.69 }& 2.81 & {\it 1.00 }& 2.60 & {\it 0.93} \\ 
 & & HD~121504 & 1.84 & {\it 0.65} & 1.85 & {\it 0.66 }& 1.72 & {\it 0.61} & 2.08 & {\it 0.74} \\ 
 \vspace{3mm}
 & & HD~202206 & 1.42 & {\it 0.51 }& 2.24 & {\it 0.80 }& 1.19 & {\it 0.42 }& 1.45 & {\it 0.52} \\ 
Mg & 8.2 &HD~361 & 1.43 & {\it 0.67 }& 1.75 & {\it 0.81 }& 1.22 & {\it 0.57 }& 1.30 & {\it 0.60} \\ 
 & & HD~10700 & 0.57 & {\it 0.27} &  0.69 & {\it 0.32 }& 1.55 & {\it 0.72 }& 1.23 & {\it 0.57} \\ 
 & & HD~121504 & 2.15 & {\it 1.00} & 1.48 & {\it 0.69 }& 1.47 & {\it 0.68 }& 1.24 & {\it 0.58} \\ 
 \vspace{3mm}
 & & HD~202206 & 1.09 & {\it 0.51 }& 1.44 & {\it 0.67 }& 1.08 & {\it 0.50 }& 1.08 & {\it 0.50} \\ 
Al & 5.5 & HD~361 & 1.47 & {\it 0.46 }& 1.95 & {\it 0.61 }& 2.04 & {\it 0.64 }& 2.30 & {\it 0.72} \\ 
 & & HD~10700 & 1.28 & {\it 0.40} & 1.33 & {\it 0.42 }& 2.64 & {\it 0.83 }& 2.49 & {\it 0.78} \\ 
 & & HD~121504 & 1.69 & {\it 0.53} & 1.79 & {\it 0.56} & 2.26 & {\it 0.71} & 2.31 & {\it 0.73} \\ 
 \vspace{3mm}
 & & HD~202206 & 2.38 & {\it 0.75 }& 3.12 & {\it 0.98 }& 3.18 & {\it 1.00 }& 2.99 & {\it 0.94} \\ 
Si & 8.2 & HD~361 & 2.77 & {\it 0.78 }& 3.55 & {\it 1.00 }& 2.45 & {\it 0.69 }& 1.96 & {\it 0.55} \\ 
 & & HD~10700 & 2.90 & {\it 0.82 }& 3.24 & {\it 0.91 }& 2.13 & {\it 0.60 }& 2.66 & {\it 0.75} \\ 
 & & HD~121504 & 2.39 & {\it 0.67} & 2.93 & {\it 0.83 }& 1.81 & {\it 0.51} & 2.00 & {\it 0.56} \\ 
 \vspace{3mm}
 & & HD~202206 & 2.74 & {\it 0.77 }& 3.15 & {\it 0.89 }& 1.68 & {\it 0.47 }& 1.65 & {\it 0.46} \\ 
Fe & 5.5 & HD~361 & 2.24 & {\it 0.53 }& 2.34 & {\it 0.55 }& 1.89 & {\it 0.44 }& 3.12 & {\it 0.73} \\ 
 & & HD~10700 & 2.10 & {\it 0.49 }& 1.98 & {\it 0.47 }& 3.24 & {\it 0.76 }& 3.42 & {\it 0.80} \\ 
 & & HD~121504 & 2.48 & {\it 0.58} & 2.83 & {\it 0.67} & 2.39 & {\it 0.56} & 4.25 & {\it 1.00} \\ 
 \vspace{3mm}
 & & HD~202206 & 1.70 & {\it 0.40 }& 2.79 & {\it 0.66 }& 2.69 & {\it 0.63 }& 3.96 & {\it 0.93} \\ 
Ni & 4.9 & HD~361 & 2.76 & {\it 0.65 }& 4.17 & {\it 0.99 }& 2.03 & {\it 0.48 }& 3.66 & {\it 0.87} \\ 
 & & HD~10700 & 2.69 & {\it 0.64 }& 4.22 & {\it 1.00 }& 2.67 & {\it 0.63 }& 3.14 & {\it 0.74} \\ 
 & & HD~121504 & 2.87 & {\it 0.68} & 4.12 & {\it 0.98} & 2.16 & {\it 0.51} & 3.63 & {\it 0.86} \\ 
 \vspace{3mm}
 & & HD~202206 & 2.01 & {\it 0.48 }& 3.79 & {\it 0.90 }& 1.94 & {\it 0.46 }& 3.56 & {\it 0.84} \\ 
Ba II &6.2 & HD~361 & 1.57 & {\it 0.59 }& 2.34 & {\it 0.88 }& 1.28 & {\it 0.48} & 1.69 & {\it 0.64} \\ 
 & & HD~10700 & 1.49 & {\it 0.56 }& 1.59 & {\it 0.60 }& 1.16 & {\it 0.44} & 1.95 & {\it 0.74} \\ 
 & & HD~121504 & 1.75 & {\it 0.66} & 1.45 & {\it 0.55} & 1.20 & {\it 0.45} & 1.65 & {\it 0.62} \\ 
 \vspace{3mm}
 & & HD~202206 & 1.32 & {\it 0.50 }& 2.65 & {\it 1.00 }& 1.50 & {\it 0.57 }& 1.95 & {\it 0.74} \\ 
Eu II & 3.8 & HD~361 & 2.13 & {\it 0.55 }& 2.07 & {\it 0.53 }& 1.35 & {\it 0.35 }& 2.03 & {\it 0.52} \\ 
 & & HD~10700 & 1.39 & {\it 0.36 }& 1.65 & {\it 0.43 }& 1.89 & {\it 0.49 }& 1.97 & {\it 0.51} \\ 
 & & HD~121504 & 1.36 & {\it 0.35} & 1.96 & {\it 0.51} & 1.17 & {\it 0.30} & 2.03 & {\it 0.52} \\ 
 & & HD~202206 & 0.11 & {\it 0.03 }& 0.20 & {\it 0.05 }& 3.87 & {\it 1.00 } & 1.04 & {\it 0.27} \\ 
 \enddata
\end{deluxetable*}

\clearpage
\LongTables
\begin{deluxetable}{llllllllllll}
  \tablecaption{\label{littable} Absolute Abundances from Hypatia Sources for the Stellar Sample}  \tablehead{
    \colhead{Star} &
    \colhead{Group} &
    \colhead{A(C)} &
    \colhead{A(O)} &
    \colhead{A(Na)} &
    \colhead{A(Mg)} &
    \colhead{A(Al)} &
    \colhead{A(Si)} &
    \colhead{A(Fe)} &
    \colhead{A(Ni)} &
    \colhead{A(BaII)} &
    \colhead{A(EuII)}
  }
 \startdata
HD~361 & \citet{Adibekyan12} & -- & -- & 6.175 & 7.467 & 6.31 & 7.437 & 7.35 & 6.095  & -- & -- \\ 
& \citet{Bertran15} & -- & 8.67 & -- & -- & -- & -- & 7.35 & --  & -- & -- \\ 
& \citet{delgado-mena_2010_aa} & 8.36 & 8.49 & -- & 7.42 & -- & 7.43 & 7.35 & 6.09  & -- & -- \\ 
& \citet{GonzalezHernandez:2010p7714} & 8.26 & 8.58 & 6.085 & 7.47 & 6.28 & 7.387 & 7.391 & 6.057  & 2.345 & 0.48 \\ 
\vspace{3mm}
& \citet{Neves:2009p1804} & -- & -- & 6.15 & 7.45 & 6.31 & 7.43 & 7.35 & 6.09  & -- & -- \\ 
& {\bf Hypatia} & 8.31 & 8.58 & 6.15 & 7.46 & 6.31 & 7.43 & 7.35 & 6.09  & 2.345 & 0.48 \\
\vspace{3mm}
& {\it Range} & {\it 0.1} & {\it 0.18} & {\it 0.09} & {\it 0.05} & {\it 0.04} & {\it 0.05} & {\it 0.16} & {\it 0.04}  & {\it 0.0} & {\it 0.0} \\
HD~10700 &  \citet{Adibekyan12} & -- & -- & 5.885 & 7.297 & 6.20 & 7.186 & 6.95 & 5.737  & -- & -- \\ 
& \citet{AllendePrieto:2004p476} & 8.04 & 8.53 & -- & 7.35 & -- & 7.21 & 6.98 & 5.78  & 1.63 & 0.50 \\ 
& \citet{Bodaghee:2003p4448} & -- & -- & -- & -- & -- & 7.17 & 7.17 & 5.75  & -- & -- \\ 
& \citet{Bond:2006p2098, Bond:2008p2099} & 8.34 & -- & 5.98 & -- & 6.05 & 7.26 & 7.07 & 5.85  & -- & -- \\ 
& \citet{Castro:1999p230} & -- & -- & -- & -- & -- & -- & 6.96 & --  & 1.65 & -- \\ 
& \citet{delgado-mena_2010_aa} & 8.24 & 8.29 & -- & 7.27 & -- & 7.18 & 6.95 & 5.75  & -- & -- \\ 
& \citet{Ecuvillon:2004p2198} & 8.37 & -- & -- & -- & -- & -- & 6.95 & --  & -- & -- \\ 
& \citet{Francois:1986p2312} & -- & -- & 5.53 & 7.19 & 6.03 & 7.25 & 6.9  & -- & -- & -- \\ 
& \citet{Gilli:2006p2191} & -- & -- & -- & -- & -- & 7.12 & 7.15 & 5.7  & -- & -- \\ 
& \citet{Laird:1985p1923} & 8.40 & -- & -- & -- & -- & -- & 7.09 & --  & -- & -- \\ 
& \citet{Luck:2005p1439} & -- & -- & 5.71 & -- & 6.13 & 7.12 & 6.92 & 5.67  & 1.57 & -- \\ 
& \citet{Mishenina:2003p1368} & -- & -- & 5.73 & -- &  & -- & 6.94 & --  & -- & -- \\ 
& \citet{Neves:2009p1804} & -- & -- & 5.86 & 7.31 & 6.22 & 7.19 & 6.95 & 5.75  & -- & -- \\ 
& \citet{Petigura:2011p3263} & -- & 8.62 & -- & -- & -- & -- & 6.98 & --  & -- & -- \\ 
& \citet{Ramirez:2007p1819} & -- & 8.49 & -- & -- & -- & -- & 7.00 & --  & -- & -- \\ 
& \citet{Shi12} & -- & -- & -- & -- & -- & 7.17 & 6.97 & -- & -- & --  \\ 
& \citet{Takeda:2005p1589, Takeda:2007p1531} & 7.62 & 8.50 & 5.88 & 7.42 & 6.25 & 7.26 & 7.24 & 5.85  & 1.38 & -- \\ 
& \citet{Thevenin1999} & -- & 8.39 & 5.88 & 7.53 & 6.18 & 7.33 & 7.04 & --  & -- & -- \\ 
\vspace{3mm}
& \citet{Valenti:2005p1491} & -- & -- & 5.88 & -- & -- & 7.24 & 6.98 & 5.76  & -- & -- \\ 
& {\bf Hypatia} & 8.29  & 8.50 & 5.88 & 7.31 & 6.18 & 7.19 & 6.98 & 5.75  & 1.60 & 0.50 \\ 
\vspace{3mm}
& {\it Range} & {\it 0.78} & {\it 0.33} & {\it 0.45} & {\it 0.34} & {\it 0.22} & {\it 0.21} & {\it 0.34} & {\it 0.18}  & {\it 0.27} & {\it 0.0}\\
HD~202206 & \citet{Adibekyan12} & -- & -- & 6.67 & 7.83 & 6.755 & 7.845 & 7.76 & 6.579  & -- & -- \\ 
& \citet{Bertran15} & -- & 8.92 & -- & -- & -- & -- & 7.76 & --  & -- & -- \\ 
& \citet{Bodaghee:2003p4448} & -- & -- & -- & -- & -- & 7.85 & 8.04 & 6.58  & -- & -- \\ 
& \citet{Brugamyer:2011p3104} & -- & 8.84 & -- & -- & -- & 7.9 & 7.88 & -- & -- & -- \\ 
& \citet{delgado-mena_2010_aa} & 8.65 & 8.69 & -- & 7.79 & -- & 7.83 & 7.76 & 6.58  & -- & -- \\ 
& \citet{Ecuvillon:2004p2198} & 8.70 & -- & -- & -- & -- & -- & 7.82 & --  & -- & -- \\ 
& \citet{Gilli:2006p2191} & -- & -- & -- & -- & -- & 7.77 & 8.02 & 6.51  & -- & -- \\ 
& \citet{Gonzalez:2001p3080} & 8.61 & 8.92 & 6.57 & -- & 6.80 & 7.75 & 7.83 & 6.48  & -- & -- \\ 
& \citet{Gonzalez:2007p1060} & 8.51 & -- & 6.51 & 7.79 & 6.73 & 7.82 & 7.83 & 6.50  & -- & 0.81 \\ 
& \citet{GonzalezHernandez:2010p7714} & 8.585 & 8.800 & 6.51 & 7.835 & 6.685 & 7.799 & 7.794 & 6.543  & 2.42 & 0.83 \\ 
& \citet{Neves:2009p1804} & -- & 8.78 & 6.61 & 7.83 & 6.75 & 7.85 & 7.76 & 6.58  & -- & -- \\ 
& \citet{Nissen14} & 8.58 & 8.78 & -- & -- & -- & -- & 7.79 & -- & -- & -- \\ 
\vspace{3mm}
& \citet{Valenti:2005p1491} & -- & -- & 6.66 & -- & -- & 7.83 & 7.85 & 6.60  & -- & -- \\ 
& {\bf Hypatia} & 8.60 & 8.82 & 6.59 & 7.83 & 6.75 & 7.83 & 7.82 & 6.58  & 2.42 & 0.82 \\
\vspace{3mm}
& {\it Range} & {\it 0.19} & {\it 0.23} & {\it 0.16} & {\it 0.05} & {\it 0.12} & {\it 0.15} & {\it 0.28} & {\it 0.12}  & {\it 0.0} & {\it 0.02}\\
  \enddata
 \tablenotetext{*}{Errors were not included for the literature due to the varying ways in which they are calculated, for example, on a star-by-star basis or as a representative error per element. In addition, by converting error determinations to an absolute scale may not accurately represent the true error in the abundance calculation.}
  \tablenotetext{**}{Abundances have been normalized to the same solar scale, namely \citet{Lodders:2009p3091}, per the analysis within the Hypatia Catalog \citep{Hinkel14}.}
\end{deluxetable}

\clearpage
\LongTables
\begin{deluxetable}{lllllll||ll}
  \tablecaption{\label{felines} Sample of Line-by-line Comparisons for Iron in HD~202206 (Runs 1--4)}
  \tablehead{
    \colhead{Wavelength} &
    \colhead{Group} &
    \colhead{$\chi_l$} &
    \colhead{$\log (gf)$} &
    \colhead{EW} &
    \colhead{A(Fe)$_{Run 1}$} &
    \colhead{A(Fe)$_{Run 2}$} &
    \colhead{A(Fe)$_{Run 3}$} &
    \colhead{A(Fe)$_{Run 4}$} \\
    \colhead{($\text{\AA}$)} &
    \colhead{} &
    \colhead{(eV)} &
    \colhead{} &
    \colhead{(m$\text{\AA}$)} &
    \colhead{(dex)} &
     \colhead{(dex)} &
      \colhead{(dex)} &
     \colhead{(dex)} \\
  }
5522.45 & ANU & 4.21 & -1.45 & 60.9 & 7.76 & 7.72 & 7.93 & 7.83 \\ 
 & ASU & 4.21 & -1.55 & 59.7 & 8.00 & 7.84 & 7.97 & 7.84 \\ 
 & Carnegie & 4.21 & -1.56 & 58.4 & 7.88 & 7.84 & 7.87 & 7.78 \\ 
 & Geneva & 4.21 & -1.45 & -- & 7.64  & 7.66 & 7.57 & 7.66 \\ 
 & Porto & 4.21 & -1.42 & 61.0 & 7.77 & 7.71 & 7.97 & 7.88 \\ 
   \vspace{2mm}
 &  &  &  & {\bf Avg.} & 7.81 & 7.75 & 7.86 & 7.80 \\ 
5778.45 & ANU & 2.59 & -3.44 & 36.2 & 7.69 & 7.70 & 7.80 & 7.71 \\ 
 & ASU & 2.59 & -3.48 & 35.7 & 7.87 & 7.75 & 7.88 & 7.75 \\ 
 & Carnegie & 2.59 & -3.43 & 36.3 & 7.76 & 7.71 & 7.82 & 7.71 \\ 
 & Geneva & 2.58 & -3.43 & -- & 7.65  & 7.69 & 7.51 & 7.69 \\ 
 & Porto & 2.59 & -3.45 & 37.9 & 7.82 & 7.79 & 7.88 & 7.76 \\ 
  \vspace{2mm}
 &  &  &  & {\bf Avg.} & 7.76 & 7.72 & 7.78 & 7.72 \\ 
5855.08 & ANU & 4.61 & -1.48 & 39.1 & 7.74 & 7.73 & 7.80 & 7.74 \\ 
 & ASU & 4.61 & -1.48 & 40.3 & 7.88 & 7.79 & 7.88 & 7.79 \\ 
 & Carnegie & 4.61 & -1.48 & 39.7 & 7.80 & 7.77 & 7.81 & 7.74 \\ 
 & Geneva & 4.61 & -1.48 & -- & 7.65  & 7.68 & 7.58 & 7.68 \\ 
 & Porto & 4.61 & -1.53 & 39.1 & 7.83 & 7.80 & 7.84 & 7.76 \\ 
 & Uppsala & 4.61 & -1.48 & -- & 7.69 & 7.70 & 7.78 & 7.70 \\ 
   \vspace{2mm}
 &  &  &  & {\bf Avg.} & 7.77 & 7.75 & 7.78 & 7.74 \\ 
5856.08 & ANU & 4.29 & -1.46 & 49.6 & 7.65 & 7.62 & 7.82 & 7.73 \\ 
 & ASU & 4.29 & -1.56 & 49.1 & 7.85 & 7.72 & 7.83 & 7.72 \\ 
 & Carnegie & 4.29 & -1.64 & 50.0 & 7.87 & 7.83 & 7.80 & 7.71 \\ 
 & Geneva & 4.29 & -1.33 & -- & 7.65  & 7.68 & 7.58 & 7.68 \\ 
 & Porto & 4.29 & -1.57 & 49.7 & 7.77 & 7.73 & 7.83 & 7.74 \\ 
 & Uppsala & 4.29 & -1.33 & -- & 7.53 & 7.53 & 7.84 & 7.75 \\ 
   \vspace{2mm}
 &  &  &  & {\bf Avg.} & 7.72 & 7.69 & 7.78 & 7.72 \\ 
6027.05 & ANU & 4.08 & -1.09 & 78.9 & 7.58 & 7.50 & 7.72 & 7.59 \\ 
 & ASU & 4.08 & -1.09 & 79.3 & 7.76 & 7.56 & 7.72 & 7.56 \\ 
 & Carnegie & 4.08 & -1.09 & 80.0 & 7.66 & 7.63 & 7.71 & 7.60 \\ 
 & Geneva & 4.08 & -1.09 & -- & 7.62  & 7.64 & 6.57 & 7.53 \\ 
 & Porto & 4.08 & -1.18 & 79.9 & 7.71 & 7.63 & 7.78 & 7.67 \\ 
 & Uppsala & 4.07 & -1.09 & -- & 7.72 & 7.70 & 7.89 & 7.77 \\ 
   \vspace{2mm}
 &  &  &  & {\bf Avg.} & 7.68 & 7.61 & 7.57 & 7.62 \\ 
6151.62 & ANU & 2.18 & -3.28 & 64.5 & 7.65 & 7.66 & 7.77 & 7.61 \\ 
 & ASU & 2.18 & -3.30 & 66.0 & 7.90 & 7.65 & 7.87 & 7.67 \\ 
 & Carnegie & 2.18 & -3.30 & 63.4 & 7.73 & 7.65 & 7.75 & 7.58 \\ 
 & Geneva & 2.17 & -3.29 & -- & 7.61  & 7.65 & 7.49 & 7.64 \\ 
 & Porto & 2.18 & -3.30 & 67.2 & 7.77 & 7.69 & 7.82 & 7.67 \\ 
 & Uppsala & 2.18 & -3.30 & -- & 7.70 & 7.69 & 7.86 & 7.70 \\ 
   \vspace{2mm}
 &  &  &  & {\bf Avg.} & 7.73 & 7.67 & 7.76 & 7.65 \\ 
6165.36 & ANU & 4.14 & -1.46 & 60.2 & 7.67 & 7.62 & 7.74 & 7.63 \\ 
 & ASU & 4.14 & -1.47 & 59.4 & 7.81 & 7.65 & 7.78 & 7.65 \\ 
 & Carnegie & 4.14 & -1.55 & 60.8 & 7.83 & 7.79 & 7.74 & 7.63 \\ 
 & Geneva & 4.14 & -1.47 & -- & 7.60  & 7.62 & 7.52 & 7.61 \\ 
 & Porto & 4.14 & -1.50 & 60.7 & 7.61 & 7.61 & 7.70 & 7.59 \\ 
 & Uppsala & 4.14 & -1.47 & --  & 7.71 & 7.70 & 7.77 & 7.68 \\ 
 &  &  &  & {\bf Avg.} & 7.71 & 7.67 & 7.71 & 7.63 \\ 
 \vspace{2mm} &  &  &  &  &   &  &  &  \\ 
  &  &  &  {\bf \,\,\,\,\,\, \,\,Avg. } & {\bf Total } & 7.73	 & 7.69 & 	7.74 & 	7.69 \\
  
  \enddata
  \tablenotetext{*}{Geneva and Uppsala do not report abundances from all or some individual lines and Uppsala doesn't report some equivalent widths. The $\chi_l$, $\log (gf)$, and EW values are only applicable to Runs 1 and 2, as indicated by the vertical lines, since Runs 3 and 4 use a standardized line list.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llllllll||ll}
  \tablecaption{\label{otherlines} Sample of Line-by-line Comparisons for Additional Elements in HD~202206 (Runs 1--4)}
  \tablehead{
    \colhead{Element} &
    \colhead{Wavelength} &
    \colhead{Group} &
    \colhead{$\chi_l$} &
    \colhead{$\log (gf)$} &
    \colhead{EW} &
    \colhead{A(X)$_{Run 1}$} &
    \colhead{A(X)$_{Run 2}$} &
    \colhead{A(X)$_{Run 3}$} &
    \colhead{A(X)$_{Run 4}$} \\
    \colhead{} &
    \colhead{($\text{\AA}$)} &
    \colhead{} &
    \colhead{(eV)} &
    \colhead{} &
    \colhead{(m$\text{\AA}$)} &
    \colhead{(dex)} &
     \colhead{(dex)} &
      \colhead{(dex)} &
     \colhead{(dex)} \\
  }
   \vspace{1mm}
C & 5052.15 & ANU & 7.68 & -1.3 & 43.8 & 8.57 & 8.55 & 8.56 & 8.53 \\ 
 &  & ASU & 7.68 & -1.3 & 42.2 & 8.63 & 8.63 & 8.59 & 8.60 \\ 
 &  & Carnegie & -- & --  & -- & --  &--  & 8.46 & 8.42 \\ 
 &  & Geneva & 7.68 & -1.3 & -- & 8.59  & 8.48 & 8.62 & 8.48 \\ 
 &  & Porto & 7.68 & -1.303 & 44.4 & 8.66 & 8.66 & 8.59 & 8.61 \\ 
 &  & Uppsala & 7.69 & -1.3 & --  & 8.57 & 8.54 & 8.48 & 8.47 \\ 
   \vspace{2mm}
 &  &  &  &  & {\bf Avg.} & 8.60 & 8.57 & 8.55 & 8.51 \\ 
 & 5380.32 & ANU & 7.68 & -1.6 & 25.0 & 8.51 & 8.50 & 8.53 & 8.50 \\ 
 &  & ASU & 7.68 & -1.6 & 22.2 & 8.52 & 8.52 & 8.50 & 8.50 \\ 
 &  & Carnegie & -- & --  & -- & --  & -- & 8.52 & 8.48 \\ 
 &  & Geneva & --  & -- & -- & --  & -- & 8.61 & 8.48 \\ 
 &  & Porto & 7.68 & -1.616 & 26.8 & 8.63 & 8.63 & 8.58 & 8.60   \\
 &  & Uppsala & 7.60 & -1.6 & --  & 8.61 & 8.57 & 8.64 & 8.57 \\ 
   \vspace{2mm}
 &  &  &  &  & {\bf Avg.} & 8.57 & 8.56 & 8.56 & 8.52 \\ 
 & 6587.61 & ANU & 8.54 & -1.0 & 16.5 & 8.45 & 8.44 & 8.43 & 8.41 \\ 
 &  & ASU & 8.54 & -1.0 & 16.3 & 8.47 & 8.49 & 8.45 & 8.47 \\ 
 &  & Carnegie & 8.54 & -1.1 & 17.5 & 8.57 & 8.54 & 8.42 & 8.39 \\ 
 &  & Geneva & 8.54 & -1.0 & -- & 8.50  & 8.37 & 8.56 & 8.37 \\ 
 &  & Porto & 8.54 & -1.086 & 18.2 & 8.59 & 8.60 & 8.49 & 8.52 \\  
 &  & Uppsala & 8.54 & -1.0 & --  & 8.69 & 8.66 & 8.64 & 8.59 \\ 
 &  &  &  &  & {\bf Avg.} & 8.55 & 8.52 & 8.50 & 8.46 \\ 
   \vspace{2mm}
\vspace{1mm} &  &  &  &  &  &  &  & & \\ 
 & 7111.47 & Carnegie & 8.64 & -1.1 & 13.4 & 8.53 & 8.50 & -- &--  \\ 
\vspace{1mm} &  &  &  &  &  &  &  & & \\ 
 & 7113.18 & Carnegie & 8.65 & -0.8 & 35.2 & 8.83 & 8.80 &--  &--  \\ 
\vspace{1mm} &  &  &  &  &  &  &  & & \\ 
Mg & 5711.09 & ANU & 4.34 & -1.7 & 126.2 & 7.74 & 7.69 &--  &--  \\ 
 &  & ASU & 4.35 & -1.8 & 126.1 & 7.99 & 7.88 &--  &--  \\ 
 &  & Geneva & 4.35 & -1.7 & -- & 7.84  & 7.87 & -- & -- \\ 
 &  & Porto & 4.35 & -1.777 & 128.8 & 7.839 & 7.792 & -- & -- \\
 &  & Uppsala & 4.35 & -1.7 & -- & 7.91 & 7.90 & 7.98 & 7.92 \\ 
   \vspace{2mm}
 &  &  &  &  & {\bf Avg.} & 7.86 & 7.82 &--  &-- \\ 
 & 6318.72 & ANU & 5.11 & -2.0 & 54.3 & 7.68 & 7.67 & 7.69 & 7.66 \\ 
 &  & ASU & 5.11 & -2.0 & 55.7 & 7.82 & 7.76 & 7.75 & 7.71 \\ 
 &  & Carnegie & -- & --  & -- & --  & -- & 7.73 & 7.72 \\ 
 &  & Geneva & 5.10 & -1.97 & -- & -- & -- &8.06 & 8.06 \\
 &  & Porto & 5.11 & -1.97 & 55.1 & -- & -- & 7.789 & 7.747 \\
 &  &  &  &  & {\bf Avg.} & 7.75 & 7.83 & 7.80 & 7.71 \\ 
\vspace{1mm} &  &  &  &  &  &  &  & & \\ 
 & 6319.24 & Porto & 5.11 & -2.3 & 35.7 & 7.777 & 7.764 & -- & -- \\
\vspace{1mm} &  &  &  &  &  &  &  & & \\ 
Na & 5682.64 & ANU & 2.10 & -0.8 & 141.8 & 6.68 & 6.63 &--  &--  \\ 
\vspace{1mm} &  &  &  &  &  &  &  & & \\ 
 &  & Uppsala & 2.10  & -0.7  & -- & 6.58 & 6.60 & 6.80 & 6.72 \\ 
\vspace{1mm} &  &  &  &  &  &  &  & & \\ 
  &   5688.21 & Geneva & 2.10 & -0.4 & -- & -- & 6.80 & 6.86 \\
 & & Uppsala & 2.10 & -0.4  &--  & 6.61 & 6.63 & 6.82 & 6.81 \\ 
\vspace{1mm} &  &  &  &  &  &  &  & & \\ 
 & 6154.23 & ANU & 2.10 & -1.6 & 59.2 & 6.58 & 6.57 & 6.62 & 6.58 \\ 
 &  & ASU & 2.10 & -1.5 & 65.0 & 6.74 & 6.65 & 6.60 & 6.53 \\ 
 &  & Carnegie & 2.10 & -1.5 & 57.5 & 6.57 & 6.54 & 6.57 & 6.55 \\ 
 &  & Geneva & 2.10 & -1.5 & -- & 6.63  & 6.67 & 6.57 & 6.67 \\ 
 &  & Porto & 2.10 & -1.622 & 60.0 & 6.698 & 6.673 & 6.691 & 6.633 \\ 
  \vspace{2mm}
 &  &  &  &  & {\bf Avg.} & 6.64 & 6.62 & 6.61 & 6.59 \\ 
 & 6160.75 & ANU & 2.10 & -1.3 & 71.7 & 6.45 & 6.43 & 6.48 & 6.44 \\ 
 &  & ASU &--  & -- & -- & -- &--  & 6.42 & 6.35 \\ 
 &  & Carnegie & 2.10 & -1.2 & 74.8 & 6.51 & 6.48 & 6.48 & 6.46 \\ 
 &  & Geneva & 2.10 & -1.2 & -- & 6.42  & 6.40 & 6.36 & 6.45 \\ 
 &  & Porto & 2.10 & -1.363 & 76.0 & 6.657 & 6.625 & 6.613 & 6.553 \\  
  \vspace{2mm}
 &  &  &  &  & {\bf Avg.} & 6.53 & 6.50 & 6.48 & 6.49 \\ 
Al & 5557.07 & ANU & 3.14 & -2.2 & 19.1 & 6.73 & 6.74 &--  &--  \\ 
 &  & Uppsala & 3.14  & -2.1  & -- & 6.75 & 6.65 & 6.73 & 6.66 \\ 
 \vspace{2mm}
 &  &  &  &  & {\bf Avg.} & 6.74 & 6.70 &--  &--  \\ 
 & 6696.02 & ANU & 3.14 & -1.5 & 52.1 & 6.59 & 6.58 & 6.72 & 6.68 \\ 
 &  & ASU & 3.14 & -1.6 & 51.5 & 6.77 & 6.70 & 6.76 & 6.69 \\ 
 &  & Carnegie & 3.14 & -1.3 & 56.3 & 6.53 & 6.50 & 6.77 & 6.74 \\ 
 &  & Geneva & 3.14  & -1.58 & -- & --  & -- & 6.63 & 6.73 \\ 
 &  & Porto & 3.14 & -1.571 & 51.9 & 6.709 & 6.687 & 6.765 & 6.711 \\
 &  & Uppsala & 3.14  & -1.6  & -- & 6.75 & 6.73 & 6.80 & 6.74 \\ 
   \vspace{2mm}
 &  &  &  &  & {\bf Avg.} & 6.67 & 6.64 & 6.74 & 6.71 \\ 
 & 6698.67 & ANU & 3.14 & -1.8 & 37.3 & 6.65 & 6.65 & 6.52 & 6.49 \\ 
 &  & ASU & 3.14 & -2.0 & 35.7 & 6.87 & 6.82 & 6.54 & 6.48 \\ 
 &  & Carnegie & 3.14 & -1.6 & 37.5 & 6.53 & 6.50 & 6.51 & 6.49 \\ 
 &  & Geneva & 3.14 & -1.4 & -- & 6.69  & 6.73 & 6.62 & 6.72 \\ 
 &  & Porto & 3.14 & -1.886 & 38.1 & 6.806 & 6.789 & 6.594 & 6.542 \\ 
 &  & Uppsala & 3.14  & -1.9 & -- & 6.73 & 6.70 & 6.55 & 6.49 \\ 
   \vspace{2mm}
 &  &  &  &  & {\bf Avg.} & 6.71 & 6.70 & 6.56 & 6.54 \\ 
BaII & 5853.69 & ANU & 0.60 & -0.9 & 73.4 & 2.31 & 2.17 & 2.49 & 2.21 \\ 
 &  & ASU & 0.60 & -1.0 & 67.9 & 2.64 & 2.29 & 2.35 & 2.17 \\ 
 &  & Carnegie &--  &--  &--  &--  & --  & 2.37 & 2.20 \\ 
 &  & Geneva & 0.60 & -0.9 & -- & 2.25  & 2.16 & 2.15 & 2.15 \\ 
 &  & Porto & 0.60 & -0.91 &  75.0 & 2.50 & 2.38 & 2.46 & 2.28 \\
 &  & Uppsala & 0.60 & -0.9 & -- & 2.31 & 2.23 & 2.56 & 2.28 \\ 
   \vspace{2mm}
 &  &  &  &  & {\bf Avg.} & 2.40 & 2.25 & 2.40 & 2.22 \\ 
 & 6141.73 & ANU & 0.70 & -0.1 & 133.9 & 2.46 & 2.34 & 2.54 & 2.34 \\ 
 &  & ASU & 0.70 & -0.1 & 127.6 & 2.78 & 2.51 & 2.47 & 2.33 \\ 
 &  & Carnegie & 0.70 & -0.1 & 128.2 & 2.70 & 2.49 & 2.33 & 2.23 \\ 
 &  & Geneva & 0.70 & -0.28 & -- & 2.44  & 2.39 & 2.40 & 2.37 \\ 
 &  & Porto & 0.70 & -0.03 & 130.4 & 2.50 & 2.39 & 2.50 & 2.34 \\
 &  & Uppsala & 0.70 & 0.0 & -- & 2.32 & 2.33 & 2.60 & 2.37 \\ 
   \vspace{2mm}
 &  &  &  &  & {\bf Avg.} & 2.53 & 2.41 & 2.47 & 2.33 \\ 
 & 6496.91 & ANU & 0.60 & -0.4 & 111.6 & 2.35 & 2.21 & 2.52 & 2.28 \\ 
 &  & ASU & 0.60 & -0.4 & 103.0 & 2.66 & 2.31 & 2.40 & 2.22 \\ 
 &  & Carnegie & 0.60 & -0.4 & 107.1 & 2.57 & 2.31 & 2.42 & 2.19 \\ 
  &  & Geneva & 0.60 & -0.51 & -- & 2.57  & 2.47 & 2.51 & 2.46 \\ 
 &  & Porto & 0.60 & -0.41 & 110.0 & 2.41 & 2.27 & 2.48 & 2.30 \\ 
 &  & Uppsala & 0.60 & -0.4 & --  & 2.67 & 2.25 & 2.85 & 2.54 \\ 
 &  &  &  &  & {\bf Avg.} & 2.54 & 2.30 & 2.53 & 2.33 \\ 
  \enddata
   \tablenotetext{*}{Groups that did not measure particular lines are not listed. Additionally, averages are not given in the cases where only one group measured a line. The $\chi_l$, $\log (gf)$, and EW values are only applicable to Runs 1 and 2, as indicated by the vertical lines, since Runs 3 and 4 use a standardized line list.}
\end{deluxetable}

\begin{deluxetable}{l|cccccccccc}
  \tablecolumns{11}
  \tablewidth{0pc}
  \tablecaption{\label{errors} Compilation of Abundance Errors}
  \tablehead{
    \colhead{Averages} &
    \colhead{A(C)} &
    \colhead{A(O)} &
    \colhead{A(Na)} &
    \colhead{A(Mg)} &
    \colhead{A(Al)} &
    \colhead{A(Si)} &
    \colhead{A(Fe)} &
    \colhead{A(Ni)} &
    \colhead{A(BaII)} &
    \colhead{A(EuII)} \\
   }  
  \startdata
ANU & 0.09 & 0.07 & 0.07 & 0.06 & 0.09 & 0.06 & 0.05 & 0.05 & 0.06 & -- \\ 
ASU & 0.04 & 0.05 & 0.04 & 0.04 & 0.06 & 0.03 & 0.05 & 0.03 & 0.05 & 0.02 \\ 
Carnegie & 0.13 & 0.07 & 0.06 & 0.09 & 0.12 & 0.06 & 0.11 & 0.10 & 0.09 & 0.04 \\ 
Geneva & 0.06 & 0.35 & 0.11 & 0.07 & 0.08 & 0.08 & 0.15 & 0.24 & 0.16 & 0.30 \\ 
Porto & 0.06 & 0.13 & 0.04 & 0.04 & 0.07 & 0.05 & 0.07 & 0.06 & 0.04 & -- \\ 
   \vspace{2mm}
Uppsala & 0.04 & 0.10 & 0.08 & 0.07 & 0.11 & 0.07 & 0.10 & 0.13 & 0.08 & 0.15 \\ 
Run 1 & 0.08 & 0.16 & 0.07 & 0.06 & 0.05 & 0.05 & 0.08 & 0.10 & 0.08 & 0.14 \\ 
Run 2 & 0.07 & 0.14 & 0.06 & 0.05 & 0.05 & 0.05 & 0.10 & 0.08 & 0.08 & 0.13 \\ 
Run 3 & 0.06 & 0.08 & 0.07 & 0.07 & 0.13 & 0.07 & 0.09 & 0.12 & 0.08 & 0.17 \\ 
   \vspace{2mm}
Run 4 & 0.05 & 0.07 & 0.07 & 0.07 & 0.13 & 0.07 & 0.10 & 0.11 & 0.07 & 0.16 \\ 
HD~361 & 0.05 & 0.11 & 0.07 & 0.07 & 0.09 & 0.05 & 0.09 & 0.10 & 0.08 & 0.14 \\ 
HD~10700 & 0.11 & 0.16 & 0.08 & 0.06 & 0.11 & 0.05 & 0.08 & 0.10 & 0.07 & 0.14 \\ 
HD~121504 & 0.06 & 0.09 & 0.05 & 0.05 & 0.09 & 0.06 & 0.08 & 0.10 & 0.09 & 0.09 \\ 
   \vspace{2mm}
HD~202206 & 0.06 & 0.11 & 0.07 & 0.06 & 0.07 & 0.06 & 0.10 & 0.10 & 0.08 & 0.31 \\ 
All & 0.07 & 0.11 & 0.07 & 0.06 & 0.09 & 0.06 & 0.09 & 0.10 & 0.08 & 0.15 \\ 
 \enddata
  \tablenotetext{*}{To determine these numbers, the group/run/star listed in the left-column was kept constant and the errors were averaged across the other two factors. For example, for `Run 1 Avg,' the errors were averaged across all four analyses and all six groups but only for Run 1 determinations. See text for a further explanation.}
\end{deluxetable}

\begin{deluxetable*}{ccccc}
  \tablecolumns{10}
  \tablewidth{0pc}
  \tablecaption{\label{sum} Summary of Optimized Results}
  \tablehead{
    \colhead{Element} &
    \colhead{HD~361} &
    \colhead{HD~10700}  &
    \colhead{HD~121504} &
    \colhead{HD~202206} \\
   }  
     \startdata
C & Std. Params \& Lines  & Autonomous & Std. Lines & Autonomous \\
O &  Std. Params \& Lines  & Std. Params & Std. Params & Std. Params \\
Na & Autonomous & Std. Lines & Std. Params \& Lines  & Std. Params \\
Mg & Std. Params & Std. Lines & Autonomous & Std. Params \\
Al & Std. Params \& Lines  & Std. Lines & Std. Params \& Lines  & Std. Lines \\
Si & Std. Params & Std. Params & Std. Params & Std Params \\
Fe & Std. Params \& Lines  & Std. Params \& Lines  & Std. Params \& Lines  & Std. Params \& Lines  \\
Ni & Std. Params & Std. Params & Std. Params & Std. Params \\
Ba II & Std. Params & Std. Params \& Lines  & Autonomous & Std. Params \\
Eu II & Autonomous & Std. Params \& Lines  & Std. Params \& Lines  & Std. Lines \\
\enddata
 \tablenotetext{*}{Here we show a summary table of the results quantified in Table \ref{metric}, where the run with the most similar element abundances within a star (or the highest metric per row of Table \ref{metric}) is listed.}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable} {|p{2.0cm}p{4.0cm}p{1.0cm}p{1.0cm}p{1.7cm}p{1.3cm}p{1.3cm}p{2.0cm}p{1.8cm}p{1.0cm}p{1.0cm}|}
\tablecaption{\label{update} Hypatia 2.0 Update}
  \tablehead{
    \colhead{Catalog} &
    \colhead{Telescope} &
    \colhead{Resolution} &
    \colhead{S/N} &
    \colhead{$\lambda$ Range} &
    \colhead{Stellar} &
    \colhead{Eq.} &
    \colhead{CoG or} &
    \colhead{Solar} &
    \colhead{Num. of } &
    \colhead{Stars in } \\
    \colhead{} &
    \colhead{} &
    \colhead{($\Delta \lambda / \lambda$)} &
    \colhead{} &
    \colhead{(\aaa)} &
    \colhead{Atmo} &
    \colhead{Width} &
    \colhead{SF} &
    \colhead{Scale} &
    \colhead{FeI/II lines} &
    \colhead{Hypatia} \\
  }
\startdata
\hline
\hline
\citet{Adamow14} & Hobby-Ebberly Telescope (HET) at McDonald Observatory using High Resolution Spectrograph (HRS) & 60000 & $>$200-250 & 407-592  and 602-784  & ATLAS9 per \citet{Kurucz1993} & spectral fitting & SME & their own & 269 / 27 & 8 \\
\citet{Adibekyan12} & 3.6m telescope at ESO equipped with High Accuracy Radial Velocity Planet Searcher (HARPS) using CORALIE & 110000 & 70-2000 & 3800-6900  & ATLAS9 & ARES & MOOG & \citet{Anders:1989p3165} & 263 / 36 & 996 \\
\citet{Adi15} & La Silla Observatory using CORALIE and Ultraviolet and Visual Echelle Spectrograph (UVES) & 110000 & ~150 & 4780-6805  & ATLAS9 & ARES & MOOG & \citet{Anders:1989p3165} & 120 / 17 & 223 \\
\citet{Battistini15} & Fiber Fed Extended Range Optical Spectrograph (FEROS) on the ESO 1.5-m and 2.2-m telescopes; Soviet-Finnish Spectrograph (SOFIN) and FIbre-fed Echelle Spectrograph (FIES) on the Nordic Optical Telescope; HARPS on the ESO 3.6-m telescope; and Magellan Inamori Kyocera Echelle Spectrograph (MIKE) on the Magellan Clay telescope; UVES on the ESO Very Large Telescope (VLT) & 48000 / 80000 / 67000 / 120000 / 42000-80000 / 110000 & 150-300 & 3800-9200  / 4500-8800  / 3650-7300  / 3780-6910  / 3600-9300  / 5500-7500  & MARCS & IRAF {\sc SPLOT} & Uppsala EQWIDTH & \citet{Asplund:2009p3251} & 226 / 36 & 637 \\
\citet{Bensby14} & FEROS on the ESO 1.5-m and 2.2-m telescopes; SOFIN and FIES on the Nordic Optical Telescope; HARPS on the ESO 3.6-m telescope; and MIKE on the Magellan Clay telescope; UVES on the ESO Very Large Telescope & 48000 / 80000 / 67000 / 120000 / 42000-80000 / 110000 & 150-300 & 3800-9200  / 4500-8800  / 3650-7300  / 3780-6910  / 3600-9300  / 5500-7500  & MARCS & IRAF {\sc SPLOT} & Uppsala EQWIDTH & \citet{Asplund:2009p3251} & 226 / 36 & 689 \\
\citet{Bertran15} & 3.6 m telescope at ESO using HARPS spectrograph; 8.2 m telescope at VLT / UT2 with UVES; and the 4.2m telescope at WHT using UES & 115000 & 40-2000 & 3800-6900  & ATLAS9 & IRAF {\sc SPLOT} & MOOG & their own & 263 / 36 & 524 \\
\citet{Biazzo12} & FEROS on the ESO/MPG 2.2m telescope & 48000 & 80-250 & 3600-9200  & ATLAS9 & ARES & MOOG & their own & 126 / 11 & 9 \\
\citet{Bruntt12} & ESPaDOnS spectrograph at the 3.6-m Canada-France-Hawaii Telescope (CFHT) and with the NARVAL spectrograph mounted on the 2-m Bernard Lyot Telescope at the Pic du Midi Observatory & 80000 (both) & 200-300 & N/A & MARCS & Spectral fitting using VWA \citep{Bruntt10a} & Spectral fitting using VWA \citep{Bruntt10a} & differential analysis & variable & 9 \\
\citet{Gehren04} & FOCES echelle spectrograph on the 2.2 m telescope of the DSAZ at Calar Alto Observatory and UVES echelle spectrograph mounted at the ESO VLT2 & 40000 / 60000 & 200 / 300 & 3700-9800  and 3300-6650  & N/A & spectral fitting (IDL/ Fortran-based SIU software package) & spectral fitting (IDL/ Fortran-based SIU software package) & their own & 0 / 8 & 30 \\
\citet{Gehren06} & FOCES echelle spectrograph on the 2.2 m telescope of the DSAZ at Calar Alto Observatory & 40000-65000 & 100-200 & 3900-9000  & N/A & spectral fitting (IDL/ Fortran-based SIU software package) & spectral fitting (IDL/ Fortran-based SIU software package) & their own & 0 / 8 & 41 \\
\citet{GonzHern13} & 3.6 m telescope at ESO using HARPS spectrograph; 8.2 m telescope at VLT / UT2 with UVES; and the 4.2m telescope at WHT using UES & 110000 / 85000 / 65000 & 265-2015 / 510-940 / 520-850 & 3800-6900  / 4800-6800  / 4150-7950  & ATLAS9 & ARES & MOOG & differential analysis & 263 / 36 & 61 \\
\citet{Ishigaki12} & High Dispersion Spectrograph (HDS) mounted on the Subaru Telescope & 50000-90000 & 140-390 & 4000-6800  & ATLAS9 & spectral fitting & spectral fitting & \citet{Asplund:2009p3251} & N/A & 7 \\
\citet{Ishigaki13} & HDS mounted on the Subaru Telescope & 50000-90000 & 140-390 & 4000-6800  & ATLAS9 & spectral fitting & spectral fitting & \citet{Asplund:2009p3251} & N/A & 1 \\
\citet{Jofre15} & HARPS (3.6 m ESO telescope; La Silla; Chile); FEROS (2.2 m ESO/MPI telescope; La Silla; Chile); ELODIE (1.93 m telescope; Observatoire de Haute Provence (OHP); France); and SOPHIE (1.93 m telescope; OHP; France); EBASIM (2.15m telescope; CASLEO; San Juan; Argentina) & 120000 / 48000 / 40000 / 75000 / 30000 & $>$ 150 & 3780 - 6910  / 3500 - 9200  / 3850 - 6800  / 3872 - 6943  / 5000-7000  & ATLAS9 & ARES & MOOG & \citet{Anders:1989p3165} & 72 / 12 & 212 \\
\citet{Karinkuzhi14} & ELODIE echelle spectrograph at the 1.93 m telescope of OHP & 42000 & $>$ 20 & 3900-6800  & ATLAS & N/A & MOOG & \citet{Asplund:2005p7415} & 185 / 13 & 10 \\
\citet{Liu12} & BOES on the 1.8 m telescope at Bohyunsan Optical Astronomy Observatory (BOAO) & 45000 & 100-200 & 3700-9250  & ATLAS & ABON-TEST8 & ABONTEST8 & differential analysis & 64 / 11 & 4 \\
\citet{Maldonado13} & HERMES spectrograph at the MERCATOR (1.2 m) telescope at La Palma observatory and FIES at the Nordic Optical Telescope (2.56 m) & 85000 / 67000 & 90-340 / 75-480 & 3800-9000  / 3640-7360  & ATLAS9 & WIDTH9 & WIDTH9 & \citet{Asplund:2009p3251} & 263 / 36 & 130 \\
\citet{Mann13} & ESPaDOnS spectrograph on  the Canada-France-Hawaii Telescope on Mauna Kea & 65000 & $>$100 & 3700-10500 & ATLAS9 & spectral fitting & SME & \citet{Anders:1989p3165} & N/A & 38 \\
\citet{Mishenina13} & 1.93 m telescope at the OHP equipped with the echelle-spectrograph ELODIE  & 42000 & 100-350 & 4400 / 6800  & ATLAS9 & WIDTH9 & WIDTH9 & their own & N/A & 274 \\
\citet{Mish15} & 1.93 m OHP telescope equipped with two echelle-spectrograph SOPHIE and ELODIE & 75000 / 42000 & 100-300 & 4400--6800 & STARSP LTE software \citep{Tsymbal96} & spectral fitting & spectral fitting & differential analysis &  N/A & 244 \\
\citet{Mortier13} & UVES (VLT Kueyen telescope); FEROS (2.2 m ESO/MPI telescope); HARPS (3.6 m ESO telescope); CORALIE (1.2 m Swiss telescope); SOPHIE (1.93 m telescope; OHP); SARG (TNG Telescope); FIES (Nordic Optical Telescope); NARVAL (2 m T�lescope Bernard Lyot); High Resolution Echelle Spectrometer or HIRES (Keck-I) and UES (William Herschel Telescope) & 48000-110000 & 100-300 & 3000-10500 & ATLAS9 & ARES & MOOG & \citet{Anders:1989p3165} & 263 / 36 & 5 \\
\citet{Nissen14} & HARPS (3.6 m ESO telescope); FEROS (2.2 m ESO/MPI telescope); UVES (VLT Kueyen telescope); FIES (Nordic Optical Telescope)  & 115000 / 48000 / 55000 / 40000 & $>$ 300 / 200 / 250-500 / 140-200 & N/A & MARCS & EQWIDTH & EQWIDTH & differential analysis &  & 101 \\
\citet{Nissen15} & HARPS (3.6 m ESO telescope; La Silla; Chile) & 115000 & $>$ 600 & 3800-6900  & MARCS & EQWIDTH & EQWIDTH & differential analysis & 47 / 9 & 61 \\
\citet{Peterson13} & 10m telescope at Keck using the HIRES & 42000 & Median 106 & 3440-3950  & MOOG (SYNTHE) & spectral fitting & spectral fitting & differential analysis & N/A & 15 \\
\citet{Ramirez13} & 2.7m telescope at McDonald using the Tull coude spectrograph; HIRES spectrograph at the Keck I Telescope; MIKE spectrograph on the 6.5 m Magellan/Clay Telescope & 60000 / 50000 - 100000 / 65000 & $\sim$200 & 4500-7800  / N/A / 3350-9500 & MARCS & IRAF {\sc SPLOT} & MOOG & differential analysis & N/A & 34 \\
\citet{Ramirez14a}  & UVES on the Unit Telescope 2 (UT2) on the VLT array & 65000 (blue) and 100000 (red) & ~400 & 3260 -4450  and 5650-9460  & Kurucz �odfnew� model atmosphere grid & IRAF {\sc SPLOT} & MOOG & differential analysis & 59 / 8  & 111 \\
\citet{Ramirez14b}  & Tull coud� spectrograph on the 2.7m Harlan J. Smith Telescope at McDonald Observatory; MIKE spectrograph on the 6.5m telescope at Las Campanas Observatory & 60000 (both) & $>$200 & N/A & MARCS & IRAF {\sc SPLOT} & MOOG & differential analysis & N/A & 18 \\
\citet{Shi12} & Infrared Camera and Spectrograph (IRCS) on the 8.2 m Subaru Telescope on Mauna Kea & 20000 &  100-300 & 10100 - 11900  & MAFAGS code & spectral fitting & spectral fitting & differential analysis &  & 12 \\
\citet{Sitnova15} & Hamilton Echelle Spectrograph mounted on the Shane 3-m tele- scope of the Lick observatory & 60000 & ~100 & 3700-9300  & MARCS & their own analysis & their own analysis & differential analysis & 31 / 18 & 34 \\
\citet{Stonkute12} & FIES on the Nordic Optical 2.5 m telescope & 68000 & $>$ 100 & 3680-7270  & MARCS & spectral fitting (EQWIDTH) & spectral fitting (Spectrum) & differential analysis & N/A & 23 \\
\citet{Stonkute13} & FIES on the Nordic Optical 2.5 m telescope & 68000 & $>$ 100 & 3680-7270  & MARCS & spectral fitting & spectral fitting & their own & N/A & 21 \\
\citet{Wu15} & HIRES spectrograph at the Keck I Telescope & 48000 & $>$ 100 & 3200-3500  & MAFAGS & spectral fitting using IDL/ Fortran SIU \citep{Reetz91} & spectral fitting using IDL/ Fortran SIU \citep{Reetz91} & their own & N/A & 70 \\
\citet{Yan15} & FOCES echelle spectrograph on the 2.2 m telescope at Calar Alto Observatory & $>$ 40000 & $>$ 100 & 3700-9800  & MAFAGS & spectral fitting & spectral fitting & their own & 0 / 8 & 52 \\
\citet{Zenoviene14} & FIES on the Nordic Optical 2.5 m telescope & 68000 & $>$ 100 & 3680-7270  & MARCS & spectral fitting (EQWIDTH) & spectral fitting (BSYN) & differential analysis & N/A & 32 \\
\hline
\tablenotetext{*}{Telescope/spectrograph information and the methods for determining abundances as given by the recently added literature sources into {\it Hypatia} 2.0. Please see \citet{Hinkel14} for more details.}
\enddata
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
\LongTables
\begin{deluxetable}{lllllll}
  \tablecaption{\label{standardlines} Standard Line List}
  \tablehead{
    \colhead{Ion} &
    \colhead{Wavelength} &
    \colhead{$\chi_l$} &
    \colhead{$\log (gf)$} &
    \colhead{$ \delta \Gamma^{5/2}_6$} &
    \colhead{$EW_{\odot}$} &
    \colhead{Reference} \\
    \colhead{} &
    \colhead{($\text{\AA}$)} &
    \colhead{(eV)} &
    \colhead{} &
    \colhead{} &
    \colhead{(m$\text{\AA}$)} &
    \colhead{} 
  }
 \startdata
CI & 5052.15 & 7.68 & -1.30 & 9.9 & 37.8 & \citet{Wiese96}\\
 & 5380.32 & 7.68 & -1.61 & 9.9 & 21.9 & \citet{Wiese96}\\
 & 6587.62 & 8.54 & -1.00 & 9.9 & 14.0 & \citet{Wiese96}\\
OI & 6156.80 & 10.74 & -0.43 & 2.5 & 4.1 & \citet{Feltzing:1998p886}\\
NaI & 6154.23 & 2.10 & -1.57 & 6.4 & 39.8 & \citet{Lambert:1968p5112}\\
 & 6160.75 & 2.10 & -1.27 & 6.4 & 58.4 & \citet{Lambert:1968p5112}\\
 MgI & 6318.71 & 5.11 & -1.97 & 9.9 & 39.8 & \citet{Lambert:1978p3182}\\
AlI & 6696.03 & 3.14 & -1.58 & 2.5 & 38.1 & \citet{Feltzing:1998p886}\\
 & 6698.67 & 3.14 & -1.63 & 9.9 & 21.9 & \citet{Lambert:1978p3182}\\
SiI & 5793.08 & 4.93 & -2.06 & 1.9 & 44.9 & \citet{Reddy:2003p1354}\\
 & 6125.03 & 5.61 & -1.51 & 1.9 & 33.8 & \citet{Reddy:2003p1354}\\
 & 6142.49 & 5.62 & -1.54 & 1.9 & 36.8 & \citet{Reddy:2003p1354}\\
 & 6145.02 & 5.61 & -1.48 & 1.9 & 40.3 & \citet{Reddy:2003p1354}\\
 & 6244.48 & 5.61 & -1.36 & 1.9 & 48.4 & \citet{Reddy:2003p1354}\\
 & 6721.84 & 5.86 & -1.06 & 1.9 & 49.1 & \citet{Reddy:2003p1354}\\
CrI & 5300.75 & 0.98 & -2.13 & 9.9 & 62.2 & \citet{Blackwell95}\\
 & 5783.87 & 3.32 & -0.29 & 9.9 & 45.8 & \citet{Blackwell95}\\
 & 5787.93 & 3.32 & -0.08 & 9.9 & 48.3 & \citet{Blackwell95}\\
 & 6330.10 & 0.94 & -2.90 & 9.9 & 27.1 & \citet{Reddy:2003p1354}\\
CrII & 5305.87 & 3.83 & -1.97 & 9.9 & 26.7 & \citet{Reddy:2003p1354}\\
FeI & 5141.75 & 2.42 & -2.18 & 2.3 & 89.4 & \citet{Reddy:2003p1354}\\
 & 5247.06 & 0.09 & -4.94 & 2.3 & 67.6 & \citet{Blackwell95}\\
 & 5358.12 & 3.30 & -3.16 & 2.3 & 10.2 & \citet{Reddy:2003p1354}\\
 & 5412.79 & 4.44 & -1.71 & 2.3 & 20.1 & \citet{Bard91,Bard94}\\
 & 5522.45 & 4.21 & -1.55 & 2.2 & 39.9 & \citet{Kupka00}\\
 & 5543.94 & 4.22 & -1.14 & 2.2 & 63.9 & \citet{Kupka00}\\
 & 5560.21 & 4.43 & -1.19 & 2.2 & 49.5 & \citet{Feltzing:1998p886}\\
 & 5577.03 & 5.03 & -1.55 & 2.2 & 11.7 & \citet{Feltzing:1998p886}\\
 & 5651.47 & 4.47 & -2.00 & 2.2 & 20.4 & \citet{Kupka00}\\
 & 5653.87 & 4.39 & -1.64 & 2.2 & 35.8 & \citet{Kupka00}\\
 & 5661.35 & 4.28 & -1.75 & 2.3 & 24.2 & \citet{Bard91,Bard94}\\
 & 5741.85 & 4.26 & -1.85 & 2.2 & 31.4 & \citet{Kupka00}\\
 & 5752.03 & 4.55 & -1.18 & 2.2 & 53.2 & \citet{Kupka00}\\
 & 5778.46 & 2.59 & -3.45 & 2.3 & 22.6 & meanof\citet{Bard91}\\
 &  &  &  &  &  & \,\,\,\,\,\citet{Bard94,Blackwell95}\\
 & 5784.66 & 3.40 & -2.53 & 2.3 & 27.8 & \citet{Bard91,Bard94}\\
 & 5809.22 & 3.88 & -1.61 & 2.3 & 50.8 & \citet{Milford94}\\
 & 5849.69 & 3.70 & -2.93 & 2.3 & 7.6 & \citet{Blackwell95}\\
 & 5852.23 & 4.55 & -1.17 & 2.3 & 41.1 & \citet{Reddy:2003p1354}\\
 & 5855.09 & 4.61 & -1.48 & 2.3 & 22.2 & \citet{Bard91,Bard94}\\
 & 5856.10 & 4.29 & -1.56 & 2.3 & 33.7 & \citet{Reddy:2003p1354}\\
 & 5858.79 & 4.22 & -2.18 & 2.3 & 13.0 & \citet{Reddy:2003p1354}\\
 & 5859.60 & 4.55 & -0.61 & 2.3 & 73.0 & \citet{Reddy:2003p1354}\\
 & 5862.37 & 4.55 & -0.25 & 2.3 & 97.3 & \citet{Reddy:2003p1354}\\
 & 5956.70 & 0.86 & -4.60 & 2.3 & 52.9 & \citet{Blackwell95}\\
 & 6005.54 & 2.59 & -3.60 & 2.2 & 22.1 & \citet{Kupka00}\\
 & 6027.06 & 4.07 & -1.17 & 2.3 & 66.2 & \citet{Reddy:2003p1354}\\
 & 6085.26 & 2.76 & -3.10 & 2.2 & 41.5 & \citet{Kupka00}\\
 & 6105.13 & 4.55 & -2.05 & 2.2 & 11.6 & \citet{Kupka00}\\
 & 6151.62 & 2.18 & -3.28 & 2.3 & 51.1 & meanof\citet{Bard91}\\
 &  &  &  &  &  & \,\,\,\,\,\citet{Bard94,Blackwell95}\\
 & 6157.73 & 4.08 & -1.26 & 2.2 & 59.2 & \citet{Kupka00}\\
 & 6159.38 & 4.61 & -1.83 & 2.3 & 12.7 & \citet{Reddy:2003p1354}\\
 & 6165.36 & 4.14 & -1.46 & 2.3 & 46.6 & \citet{Reddy:2003p1354}\\
 & 6173.34 & 2.22 & -2.88 & 2.3 & 69.4 & \citet{Blackwell95}\\
 & 6200.32 & 2.61 & -2.44 & 2.3 & 79.4 & \citet{Blackwell95}\\
 & 6213.44 & 2.22 & -2.56 & 2.3 & 88.0 & \citet{Reddy:2003p1354}\\
 & 6220.78 & 3.88 & -2.46 & 2.2 & 19.5 & \citet{Kupka00}\\
 & 6226.73 & 3.88 & -2.22 & 2.2 & 29.2 & \citet{Kupka00}\\
 & 6240.65 & 2.22 & -3.23 & 2.3 & 49.9 & \citet{Bard91,Bard94}\\
 & 6265.14 & 2.18 & -2.55 & 2.3 & 90.7 & \citet{Blackwell95}\\
 & 6271.28 & 3.33 & -2.70 & 2.3 & 24.6 & \citet{Bard91,Bard94}\\
 & 6297.80 & 2.22 & -2.73 & 2.3 & 75.1 & meanof\citet{Bard91}\\
 &  &  &  &  &  & \,\,\,\,\,\citet{Bard94,Blackwell95}\\
 & 6322.69 & 2.59 & -2.43 & 2.3 & 74.2 & \citet{Blackwell95}\\
 & 6358.69 & 0.86 & -4.00 & 2.3 & 85.0 & \citet{Reddy:2003p1354}\\
 & 6380.74 & 4.19 & -1.27 & 2.2 & 56.9 & \citet{Feltzing:1998p886}\\
 & 6436.41 & 4.19 & -2.36 & 2.3 & 10.1 & \citet{Reddy:2003p1354}\\
 & 6481.88 & 2.28 & -2.97 & 2.3 & 65.4 & \citet{Blackwell95}\\
 & 6494.50 & 4.73 & -1.46 & 2.2 & 35.1 & \citet{Kupka00}\\
 & 6498.95 & 0.96 & -4.69 & 2.3 & 48.3 & \citet{Blackwell95}\\
 & 6518.37 & 2.83 & -2.45 & 2.3 & 58.9 & \citet{Bard91,Bard94}\\
 & 6574.23 & 0.99 & -5.00 & 2.3 & 28.9 & \citet{Blackwell95}\\
 & 6581.21 & 1.48 & -4.68 & 2.3 & 19.6 & \citet{Bard91,Bard94}\\
 & 6591.33 & 4.59 & -1.95 & 2.3 & 10.7 & \citet{Reddy:2003p1354}\\
 & 6608.04 & 2.28 & -3.91 & 2.3 & 18.8 & \citet{Reddy:2003p1354}\\
 & 6625.03 & 1.01 & -5.34 & 2.3 & 16.6 & \citet{Blackwell95}\\
 & 6627.54 & 4.55 & -1.68 & 2.2 & 25.4 & \citet{Kupka00}\\
 & 6699.14 & 4.59 & -2.10 & 2.3 & 8.4 & \citet{Bard91,Bard94}\\
 & 6703.57 & 2.76 & -3.01 & 2.2 & 38.1 & \citet{Feltzing:1998p886}\\
 & 6705.10 & 4.61 & -1.39 & 2.2 & 47.0 & \citet{Kupka00}\\
 & 6710.32 & 1.49 & -4.81 & 2.2 & 16.6 & \citet{Feltzing:1998p886}\\
 & 6713.75 & 4.80 & -1.39 & 2.3 & 21.7 & \citet{Reddy:2003p1354}\\
 & 6715.38 & 4.61 & -1.64 & 2.2 & 28.7 & \citet{Kupka00}\\
 & 6716.22 & 4.58 & -1.92 & 2.2 & 15.5 & \citet{Kupka00}\\
 & 6725.36 & 4.10 & -2.17 & 2.3 & 17.9 & \citet{Reddy:2003p1354}\\
 & 6733.15 & 4.64 & -1.40 & 2.3 & 27.5 & \citet{Bard91,Bard94}\\
 & 6739.52 & 1.56 & -4.79 & 2.3 & 11.9 & \citet{Bard91,Bard94}\\
 & 6750.16 & 2.42 & -2.62 & 2.3 & 76.1 & meanof\citet{Bard91}\\
 &  &  &  &  &  & \,\,\,\,\,\citet{Bard94,Blackwell95}\\
 & 6752.71 & 4.64 & -1.20 & 2.3 & 37.5 & \citet{Bard91,Bard94}\\
 & 6837.01 & 4.59 & -1.69 & 2.3 & 18.3 & \citet{Bard91,Bard94}\\
 & 6857.25 & 4.08 & -2.04 & 2.3 & 23.4 & \citet{Reddy:2003p1354}\\
 & 6971.94 & 3.02 & -3.34 & 2.3 & 13.4 & \citet{Bard91,Bard94}\\
FeII & 5234.62 & 3.22 & -2.18 & 9.9 & 85.0 & \citet{Melendez09}\\
 & 5425.26 & 3.20 & -3.22 & 9.9 & 42.5 & \citet{Melendez09}\\
 & 5991.38 & 3.15 & -3.54 & 2.2 & 29.0 & \citet{Melendez09}\\
 & 6084.11 & 3.20 & -3.79 & 2.2 & 20.2 & \citet{Melendez09}\\
 & 6147.74 & 3.89 & -2.69 & 2.2 & 72.0 & \citet{Melendez09}\\
 & 6149.25 & 3.89 & -2.69 & 9.9 & 37.4 & \citet{Melendez09}\\
 & 6238.39 & 3.89 & -2.60 & 2.2 & 47.7 & \citet{Melendez09}\\
 & 6247.56 & 3.89 & -2.30 & 9.9 & 54.4 & \citet{Melendez09}\\
 & 6369.46 & 2.89 & -4.11 & 9.9 & 19.8 & \citet{Melendez09}\\
 & 6416.92 & 3.89 & -2.64 & 2.2 & 37.6 & \citet{Melendez09}\\
 & 6432.68 & 2.89 & -3.57 & 9.9 & 41.7 & \citet{Melendez09}\\
 & 6442.95 & 5.55 & -2.44 & 2.2 & 6.0 & \citet{Melendez09}\\
 & 6446.40 & 6.22 & -1.97 & 2.2 & 3.7 & \citet{Melendez09}\\
 & 6456.39 & 3.90 & -2.05 & 9.9 & 65.2 & \citet{Melendez09}\\
NiI & 5082.35 & 3.66 & -0.59 & 9.9 & 69.1 & \citet{Reddy:2003p1354}\\
 & 5088.54 & 3.85 & -1.04 & 9.9 & 33.6 & \citet{Reddy:2003p1354}\\
 & 5088.96 & 3.68 & -1.24 & 9.9 & 31.3 & \citet{Reddy:2003p1354}\\
 & 5094.42 & 3.83 & -1.07 & 9.9 & 32.6 & \citet{Reddy:2003p1354}\\
 & 5115.40 & 3.83 & -0.28 & 9.9 & 79.2 & \citet{Reddy:2003p1354}\\
 & 5847.01 & 1.68 & -3.41 & 9.9 & 23.2 & \citet{Reddy:2003p1354}\\
 & 6111.08 & 4.09 & -0.81 & 9.9 & 35.8 & \citet{Reddy:2003p1354}\\
 & 6130.14 & 4.27 & -0.94 & 9.9 & 22.4 & \citet{Reddy:2003p1354}\\
 & 6175.37 & 4.09 & -0.55 & 9.9 & 50.5 & \citet{Reddy:2003p1354}\\
 & 6176.82 & 4.09 & -0.26 & 9.9 & 67.3 & \citet{Wickliffe97}\\
 & 6177.25 & 1.83 & -3.51 & 9.9 & 15.2 & \citet{Reddy:2003p1354}\\
 & 6204.61 & 4.09 & -1.11 & 9.9 & 22.8 & \citet{Wickliffe97}\\
 & 6378.26 & 4.15 & -0.83 & 9.9 & 33.1 & \citet{Wickliffe97}\\
 & 6643.64 & 1.68 & -2.03 & 9.9 & 101.4 & \citet{Reddy:2003p1354}\\
 & 6772.32 & 3.66 & -0.97 & 9.9 & 50.9 & \citet{Reddy:2003p1354}\\
ZnI & 6362.35 & 5.79 & 0.14 & 9.9 & 20.6 & \citet{Biemont80}\\
YI & 6687.50 & 0.00 & -0.67 & 2.5 & 4.3 & \citet{Feltzing:1998p886}\\
YII & 5087.43 & 1.08 & -0.16 & 9.9 & 48.6 & \citet{Hannaford82}\\
 & 5200.42 & 0.99 & -0.57 & 9.9 & 39.0 & \citet{Hannaford82}\\
 & 5402.78 & 1.84 & -0.44 & 9.9 & 12.6 & \citet{Hannaford82}\\
BaII & 5853.69 & 0.60 & -0.91 & 9.9 & 66.7 & \citet{Davidson92}\\
 & 6141.73 & 0.70 & -0.03 & 9.9 & 132.8 & \citet{Davidson92}\\
 & 6496.91 & 0.60 & -0.41 & 9.9 & 112.2 & \citet{Davidson92}\\
EuII & 6645.13 & 1.38 & 0.20 & 9.9 & 5.6 & \citet{Kurucz98} 
 \enddata
\end{deluxetable}

\clearpage
\LongTables
\begin{landscape}
\begin{deluxetable}{p{1.0cm}p{0.7cm}p{0.5cm}p{0.5cm}p{1.0cm}p{1.0cm}llp{1.9cm}p{1.9cm}p{1.9cm}p{1.9cm}p{2.2cm}}
  \tablecaption{\label{sfstandardlines} Spectral Fitting Standard Line List}
  \tablehead{
    \colhead{Wavelength} &
    \colhead{Elem.} &
    \colhead{Lower $\chi_l$} &
    \colhead{Upper $\chi_l$} &
    \colhead{$\log$(gf)} &
    \colhead{Rad.} &
    \colhead{Stark} &
    \colhead{Waals} &
    \colhead{Wavelength} &
    \colhead{Lande} &
    \colhead{Damp.} &
    \colhead{Stark} &
    \colhead{VDW} \\
    \colhead{(\aaa)} &
    \colhead{} &
    \colhead{(cm$^{-1}$)} &
    \colhead{(cm$^{-1}$)} &
    \colhead{} &
    \colhead{Damp.} &
    \colhead{} &
    \colhead{} &
    \colhead{Ref} &
    \colhead{Ref} &
    \colhead{Ref} &
    \colhead{Ref} &
    \colhead{Ref} 
  }
 \startdata 
5052.1443 & C & 61983 & 81768 & -1.3 & 8.69 & -4.69 & -7.31 & \citet{K10} & \citet{K10} & \citet{K10} & \citet{K10} & \citet{K10} \\ 
5082.3441 & Ni & 29503 & 49175 & -0.59 & 8.35 & -4.03 & 811.278 & \citet{K08} & \citet{K08} & \citet{K08} & \citet{K08} & \citet{BA-J,BPM} \\ 
5087.416 & Y II & 8743 & 28390 & -0.16 & 0 & 0 & 0 & \citet{Hannaford82} & \citet{Hannaford82} & \citet{Hannaford82} & \citet{Hannaford82} & \citet{K11} \\ 
5088.5377 & Ni & 31028 & 50675 & -1.04 & 8.31 & -5.58 & -7.51 & \citet{K08} & \citet{K08} & \citet{K08} & \citet{K08} & \citet{K08} \\ 
5088.9557 & Ni & 29673 & 49312 & -1.24 & 8.09 & -4.64 & 829.278 & \citet{K08} & \citet{K08} & \citet{K08} & \citet{K08} & \citet{BA-J,BPM} \\ 
5094.4107 & Ni & 30915 & 50538 & -1.07 & 8.18 & -4.51 & 788.277 & \citet{K08} & \citet{K08} & \citet{K08} & \citet{K08} & \citet{BA-J,BPM} \\ 
5115.3922 & Ni & 30923 & 50466 & -0.28 & 7.9 & -5.42 & 769.235 & \citet{K08} & \citet{K08} & \citet{K08} & \citet{K08} & \citet{BPM} \\ 
5141.7389 & Fe & 19550 & 38996 & -2.18 & 8.2 & -5.88 & 367.251 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5200.406 & Y II & 8001 & 27229 & -0.57 & 0 & 0 & 0 & \citet{Hannaford82} & \citet{Hannaford82} & \citet{Hannaford82} & \citet{Hannaford82} & \citet{K11} \\ 
5234.6226 & Fe II & 25979 & 45078 & -2.18 & 8.46 & -6.53 & 180.249 & \citet{K13} & \citet{K13} & \citet{K13} & \citet{K13} & \citet{BA-J,BPM} \\ 
5247.0501 & Fe & 701 & 19760 & -4.94 & 3.63 & -6.28 & 206.253 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5305.8526 & Cr II & 30866 & 49707 & -1.97 & 8.36 & -6.49 & 187.218 & \citet{K10} & \citet{K10} & \citet{K10} & \citet{K10} & \citet{BA-J,BPM} \\ 
5380.3252 & C & 61983 & 80566 & -1.61 & 8.69 & -5.65 & 0 & \citet{K10} & \citet{K14} & \citet{K10} & \citet{K10} & \citet{NIST10} \\ 
5402.774 & Y II & 14832 & 33334 & -0.44 & 0 & 0 & 0 & \citet{PN} & \citet{PN} & \citet{PN} & \citet{PN} & \citet{K11} \\ 
5412.7838 & Fe & 35770 & 54240 & -1.71 & 8.29 & -4.54 & 971.28 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5425.2485 & Fe II & 25801 & 44231 & -3.22 & 8.46 & -6.53 & 178.255 & \citet{K13} & \citet{K13} & \citet{K13} & \citet{K13} & \citet{BA-J,BPM} \\ 
5522.4461 & Fe & 33947 & 52046 & -1.55 & 8.02 & -5.57 & 744.215 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5543.9356 & Fe & 34020 & 52046 & -1.14 & 8.48 & -5.57 & 742.238 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5560.2115 & Fe & 35770 & 53748 & -1.19 & 8.28 & -4.24 & 895.278 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5577.0247 & Fe & 40593 & 58523 & -1.55 & 8.88 & -5.29 & -7.39 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} \\ 
5651.4689 & Fe & 36077 & 53772 & -2 & 8.27 & -5.41 & 898.278 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5653.8651 & Fe & 35383 & 53063 & -1.64 & 8.31 & -3.96 & 792.277 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5661.3447 & Fe & 34552 & 52216 & -1.75 & 8 & -5.47 & 765.209 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5741.8477 & Fe & 34326 & 51740 & -1.85 & 8.47 & -5.57 & 725.232 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5752.0319 & Fe & 36690 & 54063 & -1.18 & 8.33 & -4.69 & -7.51 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} \\ 
5783.85 & Cr & 26793 & 44078 & -0.29 & 7.99 & -4.34 & 1098.29 & \citet{WLHK} & \citet{K10} & \citet{K10} & \citet{K10} & \citet{BA-J,BPM} \\ 
5784.658 & Fe & 27398 & 44675 & -2.53 & 8.05 & -5.41 & 796.244 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5787.919 & Cr & 26793 & 44070 & -0.08 & 8.03 & -4.43 & 1097.29 & \citet{WLHK} & \citet{K10} & \citet{K10} & \citet{K10} & \citet{BA-J,BPM} \\ 
5793.0726 & Si & 39763 & 57015 & -2.06 & 8.53 & -4.37 & 1700.23 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5809.2174 & Fe & 31326 & 48530 & -1.61 & 7.78 & -5.29 & 956.244 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5846.9935 & Ni & 13517 & 30616 & -3.41 & 7.97 & -6.13 & 284.296 & \citet{K08} & \citet{K08} & \citet{K08} & \citet{K08} & \citet{BA-J,BPM} \\ 
5849.6833 & Fe & 29802 & 46893 & -2.93 & 7.78 & -5.88 & 379.305 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5853.6663 & Ba II & 4871 & 21954 & -0.907 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
5853.6666 & Ba II & 4871 & 21954 & -0.947 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
5853.668 & Ba II & 4871 & 21954 & -0.907 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
5853.6686 & Ba II & 4871 & 21954 & -0.907 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
5853.6695 & Ba II & 4871 & 21954 & -0.907 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
5853.6756 & Ba II & 4871 & 21954 & -1.965 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
5855.0758 & Fe & 37166 & 54240 & -1.48 & 8.33 & -4.54 & 962.279 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5856.0879 & Fe & 34633 & 51708 & -1.56 & 7.99 & -5.26 & 404.264 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5858.778 & Fe & 34036 & 51103 & -2.18 & 8.48 & -4.38 & 786.278 & \citet{FMW} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5859.5863 & Fe & 36690 & 53748 & -0.61 & 8.33 & -4.24 & -7.51 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} \\ 
5862.3564 & Fe & 36690 & 53740 & -0.25 & 8.33 & -4.63 & -7.52 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} \\ 
5956.694 & Fe & 6928 & 23712 & -4.6 & 4 & -6.17 & 227.252 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
5991.3709 & Fe II & 25430 & 42118 & -3.54 & 8.54 & -6.53 & 172.221 & \citet{K13} & \citet{K13} & \citet{K13} & \citet{K13} & \citet{BA-J,BPM} \\ 
6027.0508 & Fe & 32875 & 49457 & -1.17 & 8.01 & -6.03 & 380.25 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6084.1017 & Fe II & 25801 & 42239 & -3.79 & 8.54 & -6.53 & 173.223 & \citet{K13} & \citet{K13} & \citet{K13} & \citet{K13} & \citet{BA-J,BPM} \\ 
6085.2582 & Fe & 22252 & 38682 & -3.1 & 8.2 & -5.89 & 344.26 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BPM} \\ 
6105.1279 & Fe & 36690 & 53063 & -2.05 & 8.33 & -3.96 & 788.274 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6111.0703 & Ni & 32971 & 49336 & -0.81 & 8.2 & -3.6 & 845.28 & \citet{K08} & \citet{K08} & \citet{K08} & \citet{K08} & \citet{BA-J,BPM} \\ 
6125.0209 & Si & 45279 & 61596 & -1.51 & 7.91 & -5.56 & -7.13 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} \\ 
6130.1348 & Ni & 34407 & 50716 & -0.94 & 8.45 & -6 & 825.281 & \citet{K08} & \citet{K08} & \citet{K08} & \citet{K08} & \citet{BA-J,BPM} \\ 
6141.7096 & Ba II & 5678 & 21954 & -0.395 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
6141.713 & Ba II & 5678 & 21954 & -0.032 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
6141.7137 & Ba II & 5678 & 21954 & -0.032 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
6141.7146 & Ba II & 5678 & 21954 & -0.032 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
6141.7157 & Ba II & 5678 & 21954 & -0.032 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
6141.7183 & Ba II & 5678 & 21954 & -0.279 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
6142.4832 & Si & 45320 & 61596 & -1.54 & 7.9 & -3.57 & -7.13 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} \\ 
6145.0159 & Si & 45296 & 61564 & -1.48 & 7.92 & -3.63 & -7.13 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} \\ 
6147.7341 & Fe II & 31366 & 47627 & -2.69 & 8.5 & -6.53 & 186.269 & \citet{K13} & \citet{K13} & \citet{K13} & \citet{K13} & \citet{BA-J} \\ 
6151.6173 & Fe & 17550 & 33802 & -3.28 & 8.29 & -6.16 & 277.263 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6154.2255 & Na & 16953 & 33197 & -1.57 & 7.85 & -4.39 & 0 & \citet{NIST10} & \citet{KP} & \citet{KP} & \citet{KP} & \citet{KP} \\ 
6156.778 & O & 86632 & 102867 & -0.43 & 7.62 & -3.96 & 1915.32 & \citet{NIST10} & \citet{WSG} & \citet{WSG} & \citet{WSG} & \citet{BPM} \\ 
6159.3737 & Fe & 37166 & 53393 & -1.83 & 8.33 & -4.71 & 840.273 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6160.7471 & Na & 16969 & 33197 & -1.27 & 7.85 & -4.39 & 0 & \citet{NIST10} & \citet{KP} & \citet{KP} & \citet{KP} & \citet{KP} \\ 
6165.3598 & Fe & 33415 & 49627 & -1.46 & 8 & -6.02 & 380.25 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6173.3343 & Fe & 17929 & 34125 & -2.88 & 8.31 & -6.16 & 281.266 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6175.3665 & Ni & 32980 & 49175 & -0.55 & 8.44 & -4.03 & 804.274 & \citet{K08} & \citet{K08} & \citet{K08} & \citet{K08} & \citet{BA-J,BPM} \\ 
6176.807 & Ni & 32971 & 49159 & -0.26 & 8.21 & -4.84 & 826.284 & \citet{Wickliffe97} & \citet{K08} & \citet{K08} & \citet{K08} & \citet{BA-J,BPM} \\ 
6177.2415 & Ni & 14727 & 30915 & -3.51 & 7.72 & -6.12 & -7.76 & \citet{K08} & \citet{K08} & \citet{K08} & \citet{K08} & \citet{K08} \\ 
6200.3125 & Fe & 21043 & 37166 & -2.44 & 8.08 & -6.29 & 350.235 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6204.6 & Ni & 32971 & 49086 & -1.11 & 8.28 & -5.46 & 719.247 & \citet{Wickliffe97} & \citet{K08} & \citet{K08} & \citet{K08} & \citet{BA-J,BPM} \\ 
6213.4294 & Fe & 17929 & 34020 & -2.56 & 8.31 & -6.16 & 280.265 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6220.7797 & Fe & 31310 & 47377 & -2.46 & 7.8 & -5.27 & 845.244 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6226.7342 & Fe & 31326 & 47377 & -2.22 & 7.83 & -5.27 & 845.244 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6238.3859 & Fe II & 31366 & 47393 & -2.6 & 8.5 & -6.53 & 186.271 & \citet{K13} & \citet{K13} & \citet{K13} & \citet{K13} & \citet{BA-J,BPM} \\ 
6240.6462 & Fe & 17929 & 33947 & -3.23 & 6.81 & -6.13 & 301.272 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6244.4655 & Si & 45296 & 61306 & -1.36 & 7.91 & -3.49 & -7.13 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} \\ 
6265.1323 & Fe & 17550 & 33504 & -2.55 & 8.3 & -6.16 & 274.261 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6271.2779 & Fe & 26874 & 42819 & -2.7 & 8.22 & -5.41 & 720.247 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6297.7926 & Fe & 17929 & 33802 & -2.73 & 8.29 & -6.16 & 278.264 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6318.717 & Mg & 41198 & 57023 & -1.97 & 0 & 0 & 0 & \citet{NIST10} & \citet{KP} & \citet{KP} & \citet{KP} & \citet{KP} \\ 
6322.685 & Fe & 20873 & 36690 & -2.43 & 8.07 & -6.09 & 345.238 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6330.091 & Cr & 7589 & 23390 & -2.9 & 7.54 & -6.12 & 308.241 & \citet{WLHK} & \citet{K10} & \citet{K10} & \citet{K10} & \citet{BA-J,BPM} \\ 
6358.6967 & Fe & 6928 & 22648 & -4 & 2.39 & -6.2 & 223.253 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6362.338 & Zn & 46747 & 62459 & 0.14 & 0 & 0 & 0 & \citet{LMW} & \citet{LMW} & \citet{LMW} & \citet{LMW} & \citet{LMW} \\ 
6369.459 & Fe II & 23317 & 39013 & -4.11 & 8.47 & -6.53 & 169.204 & \citet{K13} & \citet{K13} & \citet{K13} & \citet{K13} & \citet{BA-J,BPM} \\ 
6378.247 & Ni & 33504 & 49175 & -0.83 & 8.39 & -4.87 & 825.283 & \citet{Wickliffe97} & \citet{K08} & \citet{K08} & \citet{K08} & \citet{BA-J,BPM} \\ 
6380.7432 & Fe & 33762 & 49433 & -1.27 & 7.88 & -6.03 & 380.25 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6416.919 & Fe II & 31391 & 46965 & -2.64 & 8.5 & -6.53 & 185.276 & \citet{BSScor} & \citet{K13} & \citet{K13} & \citet{K13} & \citet{BA-J,BPM} \\ 
6436.4059 & Fe & 33762 & 49296 & -2.36 & 7.48 & -6.03 & -7.81 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} \\ 
6446.407 & Fe II & 50191 & 65693 & -1.97 & 8.64 & -6.53 & 181.214 & \citet{K13} & \citet{K13} & \citet{K13} & \citet{K13} & \citet{BA-J} \\ 
6456.3796 & Fe II & 31479 & 46965 & -2.05 & 8.5 & -6.53 & 185.276 & \citet{K13} & \citet{K13} & \citet{K13} & \citet{K13} & \citet{BA-J,BPM} \\ 
6494.4981 & Fe & 38174 & 53571 & -1.46 & 8.41 & -4.57 & -7.51 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} \\ 
6496.8848 & Ba II & 4871 & 20260 & -1.143 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
6496.8856 & Ba II & 4871 & 20260 & -1.14 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
6496.897 & Ba II & 4871 & 20260 & -0.407 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
6496.8976 & Ba II & 4871 & 20260 & -0.407 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
6496.8984 & Ba II & 4871 & 20260 & -0.407 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
6496.8999 & Ba II & 4871 & 20260 & -0.503 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
6496.9009 & Ba II & 4871 & 20260 & -0.507 & 0 & 0 & 0 & \citet{MW} & \citet{MW} & \citet{MW} & \citet{MW} & \citet{BA-J,BPM} \\ 
6518.3657 & Fe & 22841 & 38174 & -2.45 & 8.21 & -5.91 & 336.251 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6574.2266 & Fe & 7984 & 23196 & -5 & 4.22 & -6.21 & 227.254 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6581.2092 & Fe & 11977 & 27164 & -4.68 & 7.25 & -6.15 & 254.245 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6587.61 & C & 68855 & 84034 & -1 & 8.1 & -3.44 & 1953.32 & \citet{NIST10} & \citet{K10} & \citet{K10} & \citet{K10} & \citet{BA-J,BPM} \\ 
6591.3128 & Fe & 37045 & 52216 & -1.95 & 8.22 & -5.75 & 276.262 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6608.025 & Fe & 18381 & 33504 & -3.91 & 8.3 & -6.16 & 306.242 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6625.0215 & Fe & 8154 & 23244 & -5.34 & 4.06 & -6.21 & -7.83 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} \\ 
6627.5438 & Fe & 36690 & 51772 & -1.68 & 8.33 & -5.34 & 754.209 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6643.6303 & Ni & 13517 & 28568 & -2.03 & 8.1 & -6.14 & 258.274 & \citet{K08} & \citet{K08} & \citet{K08} & \citet{K08} & \citet{BA-J,BPM} \\ 
6645.1006 & Eu II & 11130 & 26172 & -0.625 & 0 & 0 & 0 & \citet{LWHS} & \citet{LWHS} & \citet{LWHS} & \citet{LWHS} & \citet{LWHS} \\ 
6645.1205 & Eu II & 11130 & 26172 & -0.693 & 0 & 0 & 0 & \citet{LWHS} & \citet{LWHS} & \citet{LWHS} & \citet{LWHS} & \citet{LWHS} \\ 
6645.1366 & Eu II & 11130 & 26172 & -0.773 & 0 & 0 & 0 & \citet{LWHS} & \citet{LWHS} & \citet{LWHS} & \citet{LWHS} & \citet{LWHS} \\ 
6645.149 & Eu II & 11130 & 26172 & -0.871 & 0 & 0 & 0 & \citet{LWHS} & \citet{LWHS} & \citet{LWHS} & \citet{LWHS} & \citet{LWHS} \\ 
6687.5664 & Y & 0 & 14945 & -0.67 & 6.05 & -6.02 & -7.74 & \citet{K06} & \citet{K06} & \citet{K06} & \citet{K06} & \citet{K06} \\ 
6696.023 & Al & 25350 & 40279 & -1.58 & 0 & 0 & 0 & \citet{WSM} & \citet{WSM} & \citet{WSM} & \citet{WSM} & \citet{WSM} \\ 
6698.673 & Al & 25350 & 40271 & -1.63 & 0 & 0 & 0 & \citet{WSM} & \citet{WSM} & \citet{WSM} & \citet{WSM} & \citet{WSM} \\ 
6699.1413 & Fe & 37045 & 51966 & -2.1 & 8.09 & -5.63 & 297.273 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6703.566 & Fe & 22252 & 37166 & -3.01 & 8.08 & -6.28 & 320.264 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6705.1009 & Fe & 37157 & 52071 & -1.39 & 8.4 & -4.47 & -7.48 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} \\ 
6710.3181 & Fe & 11977 & 26874 & -4.81 & 7.27 & -6.15 & 252.246 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6713.7425 & Fe & 38682 & 53571 & -1.39 & 8.41 & -4.57 & 857.272 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6715.3818 & Fe & 37166 & 52046 & -1.64 & 8.33 & -5.57 & 777.208 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BPM} \\ 
6716.2363 & Fe & 36940 & 51829 & -1.92 & 7.82 & -5.37 & 274.26 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6721.8481 & Si & 47288 & 62161 & -1.06 & 7.39 & -3.1 & -7.02 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} \\ 
6725.3558 & Fe & 33092 & 47957 & -2.17 & 8.4 & -5.38 & 897.241 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6739.5204 & Fe & 12558 & 27398 & -4.79 & 7.24 & -6.15 & 256.244 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6750.1515 & Fe & 19550 & 34359 & -2.62 & 6.69 & -6.13 & 335.241 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6752.7066 & Fe & 37407 & 52216 & -1.2 & 8.42 & -5.47 & 778.274 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6772.3149 & Ni & 29503 & 44263 & -0.97 & 8.28 & -5.33 & 795.245 & \citet{K08} & \citet{K08} & \citet{K08} & \citet{K08} & \citet{BA-J,BPM} \\ 
6837.0056 & Fe & 37045 & 51667 & -1.69 & 7.85 & -6.12 & 273.258 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BA-J,BPM} \\ 
6857.2493 & Fe & 32875 & 47449 & -2.04 & 7.23 & -6.03 & -7.82 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} \\ 
6971.9322 & Fe & 24341 & 38682 & -3.34 & 8.2 & -5.89 & 381.239 & \citet{K07} & \citet{K07} & \citet{K07} & \citet{K07} & \citet{BPM} \\ 
 \enddata
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
\LongTables
\begin{deluxetable}{lllllll}
  \tablecaption{\label{anulines} ANU Line List}
  \tablehead{
    \colhead{Wavelength} &
    \colhead{Species} &
    \colhead{$\chi_l$} &
    \colhead{$\log (gf)$} \\
    \colhead{($\text{\AA}$)} &
    \colhead{} &
    \colhead{(eV)} &
    \colhead{} \\
  }
 \startdata
5067.14 & 26 & 4.22 & -0.86 \\ 
5090.77 & 26 & 4.26 & -0.49 \\ 
5109.65 & 26 & 4.3 & -0.73 \\ 
5127.36 & 26 & 0.91 & -3.33 \\ 
5132.66 & 26.1 & 2.81 & -4.17 \\ 
5141.74 & 26 & 2.42 & -2.23 \\ 
5145.09 & 26 & 2.2 & -3.08 \\ 
5187.91 & 26 & 4.14 & -1.26 \\ 
5197.58 & 26.1 & 3.23 & -2.22 \\ 
5198.71 & 26 & 2.22 & -2.14 \\ 
5234.62 & 26.1 & 3.22 & -2.18 \\ 
5242.49 & 26 & 3.63 & -0.99 \\ 
5243.77 & 26 & 4.26 & -0.99 \\ 
5253.46 & 26 & 3.28 & -1.57 \\ 
5264.8 & 26.1 & 3.23 & -3.13 \\ 
5288.52 & 26 & 3.69 & -1.51 \\ 
5386.33 & 26 & 4.15 & -1.67 \\ 
5389.48 & 26 & 4.41 & -0.45 \\ 
5409.13 & 26 & 4.37 & -1.06 \\ 
5414.07 & 26.1 & 3.22 & -3.58 \\ 
5425.26 & 26.1 & 3.2 & -3.22 \\ 
5432.95 & 26 & 4.45 & -0.94 \\ 
5441.34 & 26 & 4.31 & -1.63 \\ 
5464.28 & 26 & 4.14 & -1.58 \\ 
5472.71 & 26 & 4.21 & -1.52 \\ 
5491.83 & 26 & 4.18 & -2.19 \\ 
5522.45 & 26 & 4.21 & -1.45 \\ 
5525.54 & 26 & 4.23 & -1.12 \\ 
5543.94 & 26 & 4.22 & -1.04 \\ 
5546.51 & 26 & 4.37 & -1.21 \\ 
5554.89 & 26 & 4.55 & -0.36 \\ 
5560.21 & 26 & 4.43 & -1.09 \\ 
5584.76 & 26 & 3.57 & -2.22 \\ 
5618.63 & 26 & 4.21 & -1.27 \\ 
5633.95 & 26 & 4.99 & -0.23 \\ 
5635.82 & 26 & 4.26 & -1.79 \\ 
5638.26 & 26 & 4.22 & -0.77 \\ 
5650.71 & 26 & 5.09 & -0.86 \\ 
5651.47 & 26 & 4.47 & -1.75 \\ 
5653.87 & 26 & 4.39 & -1.54 \\ 
5661.35 & 26 & 4.28 & -1.76 \\ 
5679.02 & 26 & 4.65 & -0.75 \\ 
5696.09 & 26 & 4.55 & -1.72 \\ 
5701.54 & 26 & 2.56 & -2.16 \\ 
5705.46 & 26 & 4.3 & -1.35 \\ 
5731.76 & 26 & 4.26 & -1.2 \\ 
5775.08 & 26 & 4.22 & -1.3 \\ 
5778.45 & 26 & 2.59 & -3.44 \\ 
5793.91 & 26 & 4.22 & -1.62 \\ 
5806.73 & 26 & 4.61 & -0.95 \\ 
5809.22 & 26 & 3.88 & -1.71 \\ 
5852.22 & 26 & 4.55 & -1.23 \\ 
5855.08 & 26 & 4.61 & -1.48 \\ 
5856.09 & 26 & 4.29 & -1.46 \\ 
5859.59 & 26 & 4.55 & -0.58 \\ 
5905.67 & 26 & 4.65 & -0.69 \\ 
5916.25 & 26 & 2.45 & -2.99 \\ 
5927.79 & 26 & 4.65 & -0.99 \\ 
5929.68 & 26 & 4.55 & -1.31 \\ 
5930.18 & 26 & 4.65 & -0.17 \\ 
5934.65 & 26 & 3.93 & -1.07 \\ 
5956.69 & 26 & 0.86 & -4.55 \\ 
6003.01 & 26 & 3.88 & -1.06 \\ 
6027.05 & 26 & 4.08 & -1.09 \\ 
6056 & 26 & 4.73 & -0.4 \\ 
6079.01 & 26 & 4.65 & -1.02 \\ 
6084.09 & 26.1 & 3.2 & -3.83 \\ 
6085.26 & 26 & 2.76 & -3.05 \\ 
6093.64 & 26 & 4.61 & -1.3 \\ 
6127.91 & 26 & 4.14 & -1.4 \\ 
6149.24 & 26.1 & 3.89 & -2.75 \\ 
6151.62 & 26 & 2.18 & -3.28 \\ 
6157.72 & 26 & 4.07 & -1.2 \\ 
6165.36 & 26 & 4.14 & -1.46 \\ 
6170.51 & 26 & 4.8 & -0.38 \\ 
6173.34 & 26 & 2.22 & -2.88 \\ 
6180.2 & 26 & 2.73 & -2.63 \\ 
6187.99 & 26 & 3.94 & -1.62 \\ 
6200.31 & 26 & 2.61 & -2.42 \\ 
6213.43 & 26 & 2.22 & -2.52 \\ 
6219.28 & 26 & 2.2 & -2.43 \\ 
6229.23 & 26 & 2.85 & -2.83 \\ 
6232.64 & 26 & 3.65 & -1.22 \\ 
6238.38 & 26.1 & 3.89 & -2.63 \\ 
6240.65 & 26 & 2.22 & -3.29 \\ 
6247.55 & 26.1 & 3.89 & -2.38 \\ 
6265.13 & 26 & 2.18 & -2.55 \\ 
6297.79 & 26 & 2.22 & -2.71 \\ 
6322.69 & 26 & 2.59 & -2.43 \\ 
6335.33 & 26 & 2.2 & -2.26 \\ 
6336.82 & 26 & 3.69 & -0.93 \\ 
6344.15 & 26 & 2.43 & -2.92 \\ 
6358.68 & 26 & 0.86 & -4.24 \\ 
6369.46 & 26.1 & 2.89 & -4.11 \\ 
6380.74 & 26 & 4.19 & -1.32 \\ 
6416.92 & 26.1 & 3.89 & -2.75 \\ 
6419.95 & 26 & 4.73 & -0.24 \\ 
6432.68 & 26.1 & 2.89 & -3.57 \\ 
6481.87 & 26 & 2.28 & -2.98 \\ 
6498.94 & 26 & 0.96 & -4.7 \\ 
6516.08 & 26.1 & 2.89 & -3.31 \\ 
6518.37 & 26 & 2.83 & -2.45 \\ 
6574.23 & 26 & 0.99 & -5.01 \\ 
6593.87 & 26 & 2.43 & -2.39 \\ 
6597.56 & 26 & 4.8 & -0.97 \\ 
6609.11 & 26 & 2.56 & -2.68 \\ 
6703.57 & 26 & 2.76 & -3.02 \\ 
6705.1 & 26 & 4.61 & -0.98 \\ 
6713.74 & 26 & 4.8 & -1.4 \\ 
6726.67 & 26 & 4.61 & -1.03 \\ 
6750.15 & 26 & 2.42 & -2.62 \\ 
6752.71 & 26 & 4.64 & -1.22 \\ 
6810.26 & 26 & 4.61 & -0.99 \\ 
6828.59 & 26 & 4.64 & -0.82 \\ 
6837.01 & 26 & 4.59 & -1.69 \\ 
6842.69 & 26 & 4.64 & -1.22 \\ 
6843.66 & 26 & 4.55 & -0.83 \\ 
6858.15 & 26 & 4.61 & -0.94 \\ 
7022.95 & 26 & 4.19 & -1.15 \\ 
7038.22 & 26 & 4.22 & -1.2 \\ 
7090.38 & 26 & 4.23 & -1.11 \\ 
-- & -- & -- & -- \\
5052.17 & 6 & 7.68 & -1.3 \\
5380.32 & 6 & 7.68 & -1.61 \\
6587.61 & 6 & 8.54 & -1.02 \\
6156.8 & 8 & 10.74 & -0.43 \\
5682.64 & 11 & 2.1 & -0.77 \\
5688.21 & 11 & 2.1 & -0.48 \\
6154.23 & 11 & 2.1 & -1.55 \\
6160.75 & 11 & 2.1 & -1.25 \\
5711.09 & 12 & 4.34 & -1.73 \\
6318.72 & 12 & 5.11 & -1.95 \\
5557.07 & 13 & 3.14 & -2.21 \\
6696.02 & 13 & 3.14 & -1.48 \\
6698.67 & 13 & 3.14 & -1.78 \\
5517.54 & 14 & 5.08 & -2.5 \\
5645.61 & 14 & 4.93 & -2.04 \\
5665.55 & 14 & 4.92 & -1.94 \\
5684.48 & 14 & 4.95 & -1.55 \\
5690.42 & 14 & 4.93 & -1.77 \\
5701.1 & 14 & 4.93 & -1.95 \\
5753.64 & 14 & 5.62 & -1.33 \\
5772.15 & 14 & 5.08 & -1.65 \\
5793.07 & 14 & 4.93 & -1.96 \\
5948.54 & 14 & 5.08 & -1.21 \\
6125.03 & 14 & 5.61 & -1.51 \\
6142.49 & 14 & 5.62 & -1.54 \\
6145.02 & 14 & 5.61 & -1.48 \\
6237.33 & 14 & 5.61 & -1.12 \\
6243.82 & 14 & 5.62 & -1.31 \\
6244.48 & 14 & 5.61 & -1.36 \\
6527.21 & 14 & 5.87 & -1.23 \\
6721.84 & 14 & 5.86 & -1.06 \\
6741.64 & 14 & 5.98 & -1.65 \\
7034.9 & 14 & 5.87 & -0.78 \\
4633.26 & 24 & 3.12 & -1.11 \\
4708.02 & 24 & 3.17 & 0.09 \\
4767.86 & 24 & 3.56 & -0.6 \\
5214.14 & 24 & 3.37 & -0.78 \\
5238.96 & 24 & 2.71 & -1.43 \\
5241.45 & 24 & 2.71 & -1.92 \\
5247.57 & 24 & 0.96 & -1.62 \\
5272.01 & 24 & 3.45 & -0.42 \\
5304.18 & 24 & 3.46 & -0.68 \\
5628.62 & 24 & 3.42 & -0.76 \\
5719.81 & 24 & 3.01 & -1.62 \\
5781.16 & 24 & 3.01 & -1 \\
5783.07 & 24 & 3.23 & -0.48 \\
5783.87 & 24 & 3.32 & -0.29 \\
5787.93 & 24 & 3.32 & -0.08 \\
6330.1 & 24 & 0.94 & -2.9 \\
6882.48 & 24 & 3.44 & -0.38 \\
6883 & 24 & 3.44 & -0.42 \\
5237.33 & 24.1 & 4.07 & -1.09 \\
5305.87 & 24.1 & 3.83 & -1.97 \\
5502.07 & 24.1 & 4.17 & -2.05 \\
5082.35 & 28 & 3.66 & -0.59 \\
5084.11 & 28 & 3.68 & -0.06 \\
5088.54 & 28 & 3.85 & -1.04 \\
5088.96 & 28 & 3.68 & -1.29 \\
5094.42 & 28 & 3.83 & -1.07 \\
5102.97 & 28 & 1.68 & -2.66 \\
5157.98 & 28 & 3.61 & -1.51 \\
5392.33 & 28 & 4.15 & -1.32 \\
5578.73 & 28 & 1.68 & -2.57 \\
5587.87 & 28 & 1.93 & -2.44 \\
5589.36 & 28 & 3.9 & -1.15 \\
5593.75 & 28 & 3.9 & -0.78 \\
5625.32 & 28 & 4.09 & -0.73 \\
5628.35 & 28 & 4.09 & -1.32 \\
5638.75 & 28 & 3.9 & -1.7 \\
5641.88 & 28 & 4.11 & -1.02 \\
5643.08 & 28 & 4.16 & -1.23 \\
5694.99 & 28 & 4.09 & -0.63 \\
5748.36 & 28 & 1.68 & -3.24 \\
5749.3 & 28 & 3.94 & -2.11 \\
5754.67 & 28 & 1.93 & -1.85 \\
5805.22 & 28 & 4.17 & -0.62 \\
5847.01 & 28 & 1.68 & -3.41 \\
5996.74 & 28 & 4.24 & -1.01 \\
6007.32 & 28 & 1.68 & -3.41 \\
6086.29 & 28 & 4.27 & -0.46 \\
6108.12 & 28 & 1.68 & -2.43 \\
6111.08 & 28 & 4.09 & -0.81 \\
6119.76 & 28 & 4.27 & -1.32 \\
6128.98 & 28 & 1.68 & -3.36 \\
6130.14 & 28 & 4.27 & -0.94 \\
6133.98 & 28 & 4.09 & -1.91 \\
6175.37 & 28 & 4.09 & -0.55 \\
6176.8 & 28 & 4.09 & -0.26 \\
6177.25 & 28 & 1.83 & -3.51 \\
6186.72 & 28 & 4.11 & -0.88 \\
6204.6 & 28 & 4.09 & -1.1 \\
6223.99 & 28 & 4.11 & -1.05 \\
6230.1 & 28 & 4.11 & -1.13 \\
6314.67 & 28 & 1.94 & -2 \\
6322.17 & 28 & 4.15 & -1.21 \\
6327.6 & 28 & 1.68 & -3.06 \\
6360.81 & 28 & 4.17 & -1.15 \\
6378.26 & 28 & 4.15 & -0.97 \\
6414.59 & 28 & 4.15 & -1.18 \\
6482.81 & 28 & 1.93 & -2.76 \\
6598.61 & 28 & 4.24 & -0.91 \\
6635.13 & 28 & 4.42 & -0.72 \\
6643.64 & 28 & 1.68 & -2.03 \\
6767.78 & 28 & 1.83 & -2.1 \\
6772.32 & 28 & 3.66 & -0.97 \\
6842.04 & 28 & 3.66 & -1.5 \\
6362.35 & 30 & 5.8 & 0.14 \\
4900.11 & 39.1 & 1.03 & -0.09 \\
5087.42 & 39.1 & 1.08 & -0.17 \\
5119.11 & 39.1 & 0.99 & -1.36 \\
5200.41 & 39.1 & 0.99 & -0.57 \\
5402.78 & 39.1 & 1.84 & -0.63 \\
5853.7 & 56.1 & 0.6 & -0.91 \\
6141.69 & 56.1 & 0.7 & -0.08 \\
6496.9 & 56.1 & 0.6 & -0.38 \\
 \tablenotetext{*}{Break in the table (--) indicates the distinction between the iron and the non-iron lines.}
 \enddata
 \end{deluxetable}
 
 \clearpage
\LongTables
\begin{deluxetable}{lllllll}
  \tablecaption{\label{asulines} ASU Line List}
  \tablehead{
    \colhead{Wavelength} &
    \colhead{Species} &
    \colhead{$\chi_l$} &
    \colhead{$\log (gf)$} &
    \colhead{$ \delta \Gamma^{5/2}_6$} \\
    \colhead{($\text{\AA}$)} &
    \colhead{} &
    \colhead{(eV)} &
    \colhead{} &
    \colhead{} \\
  }
 \startdata
5380.34 & 6 & 7.68 & -1.61 & 9.9 \\ 
6587.62 & 6 & 8.54 & -1 & 9.9 \\ 
6156.8 & 8 & 10.7 & -0.43 & 2.5 \\ 
6154.23 & 11 & 2.1 & -1.57 & 6.4 \\ 
6318.72 & 12 & 5.11 & -1.97 & 9.9 \\ 
6696.03 & 13 & 3.14 & -1.58 & 2.5 \\ 
6698.67 & 13 & 3.14 & -1.63 & 9.9 \\ 
5793.08 & 14 & 4.93 & -2.06 & 1.9 \\ 
6125.03 & 14 & 5.61 & -1.51 & 1.9 \\ 
6142.48 & 14 & 5.62 & -1.54 & 1.9 \\ 
6145.01 & 14 & 5.61 & -1.48 & 1.9 \\ 
6244.48 & 14 & 5.61 & -1.36 & 1.9 \\ 
6721.84 & 14 & 5.86 & -1.06 & 1.9 \\ 
5300.75 & 24 & 0.98 & -2.13 & 9.9 \\ 
5783.89 & 24 & 3.32 & -0.29 & 9.9 \\ 
5787.93 & 24 & 3.32 & -0.08 & 9.9 \\ 
5305.87 & 24.1 & 3.83 & -1.97 & 9.9 \\ 
5141.75 & 26 & 2.42 & -2.18 & 2.3 \\ 
5247.06 & 26 & 0.09 & -4.94 & 2.3 \\ 
5358.12 & 26 & 3.3 & -3.16 & 2.3 \\ 
5412.79 & 26 & 4.44 & -1.71 & 2.3 \\ 
5522.45 & 26 & 4.21 & -1.55 & 2.2 \\ 
5543.94 & 26 & 4.22 & -1.14 & 2.2 \\ 
5560.21 & 26 & 4.43 & -1.19 & 2.2 \\ 
5577.03 & 26 & 5.03 & -1.55 & 2.2 \\ 
5651.47 & 26 & 4.47 & -2 & 2.2 \\ 
5653.87 & 26 & 4.39 & -1.64 & 2.2 \\ 
5661.35 & 26 & 4.28 & -1.75 & 2.3 \\ 
5741.85 & 26 & 4.26 & -1.85 & 2.2 \\ 
5752.03 & 26 & 4.55 & -1.18 & 2.2 \\ 
5778.45 & 26 & 2.59 & -3.48 & 2.2 \\ 
5784.66 & 26 & 3.4 & -2.53 & 2.3 \\ 
5809.22 & 26 & 3.88 & -1.61 & 2.3 \\ 
5849.69 & 26 & 3.7 & -2.93 & 2.3 \\ 
5852.23 & 26 & 4.55 & -1.17 & 2.3 \\ 
5855.09 & 26 & 4.61 & -1.48 & 2.3 \\ 
5856.1 & 26 & 4.29 & -1.56 & 2.3 \\ 
5858.79 & 26 & 4.22 & -2.18 & 2.3 \\ 
5859.6 & 26 & 4.55 & -0.61 & 2.3 \\ 
5862.37 & 26 & 4.55 & -0.25 & 2.3 \\ 
5956.7 & 26 & 0.86 & -4.6 & 2.3 \\ 
6005.54 & 26 & 2.59 & -3.6 & 2.2 \\ 
6027.05 & 26 & 4.07 & -1.17 & 2.2 \\ 
6085.26 & 26 & 2.76 & -3.1 & 2.2 \\ 
6105.13 & 26 & 4.55 & -2.05 & 2.2 \\ 
6151.62 & 26 & 2.18 & -3.28 & 2.2 \\ 
6157.73 & 26 & 4.08 & -1.26 & 2.2 \\ 
6159.37 & 26 & 4.61 & -1.83 & 2.2 \\ 
6165.36 & 26 & 4.14 & -1.46 & 2.2 \\ 
6173.34 & 26 & 2.22 & -2.88 & 2.3 \\ 
6200.32 & 26 & 2.61 & -2.44 & 2.3 \\ 
6213.44 & 26 & 2.22 & -2.56 & 2.3 \\ 
6220.78 & 26 & 3.88 & -2.46 & 2.2 \\ 
6226.73 & 26 & 3.88 & -2.22 & 2.2 \\ 
6240.65 & 26 & 2.22 & -3.23 & 2.2 \\ 
6265.14 & 26 & 2.18 & -2.55 & 2.3 \\ 
6271.28 & 26 & 3.33 & -2.72 & 2.2 \\ 
6297.8 & 26 & 2.22 & -2.73 & 2.3 \\ 
6322.69 & 26 & 2.59 & -2.43 & 2.3 \\ 
6358.69 & 26 & 0.86 & -4 & 2.3 \\ 
6380.74 & 26 & 4.19 & -1.27 & 2.3 \\ 
6436.41 & 26 & 4.19 & -2.36 & 2.3 \\ 
6481.88 & 26 & 2.28 & -2.97 & 2.3 \\ 
6494.5 & 26 & 4.73 & -1.46 & 2.2 \\ 
6498.95 & 26 & 0.96 & -4.7 & 2.2 \\ 
6581.21 & 26 & 1.48 & -4.68 & 2.3 \\ 
6591.33 & 26 & 4.59 & -1.95 & 2.3 \\ 
5234.62 & 26.1 & 3.22 & -2.18 & 9.9 \\ 
5425.26 & 26.1 & 3.2 & -3.22 & 9.9 \\ 
5991.38 & 26.1 & 3.15 & -3.54 & 2.2 \\ 
6084.11 & 26.1 & 3.2 & -3.79 & 2.2 \\ 
6149.25 & 26.1 & 3.89 & -2.69 & 2.2 \\ 
6238.39 & 26.1 & 3.89 & -2.6 & 2.2 \\ 
6247.56 & 26.1 & 3.89 & -2.3 & 2.2 \\ 
6369.46 & 26.1 & 2.89 & -4.11 & 2.2 \\ 
6416.92 & 26.1 & 3.89 & -2.64 & 2.2 \\ 
6432.68 & 26.1 & 2.89 & -3.57 & 9.9 \\ 
6442.95 & 26.1 & 5.55 & -2.44 & 2.2 \\ 
6446.4 & 26.1 & 6.22 & -1.97 & 2.2 \\ 
5082.35 & 28 & 3.66 & -0.59 & 9.9 \\ 
5088.54 & 28 & 3.85 & -1.04 & 9.9 \\ 
5088.96 & 28 & 3.68 & -1.24 & 9.9 \\ 
5094.42 & 28 & 3.83 & -1.07 & 9.9 \\ 
5115.4 & 28 & 3.83 & -0.28 & 9.9 \\ 
5847.01 & 28 & 1.68 & -3.41 & 9.9 \\ 
6111.08 & 28 & 4.09 & -0.81 & 9.9 \\ 
6130.14 & 28 & 4.27 & -0.94 & 9.9 \\ 
6175.37 & 28 & 4.09 & -0.55 & 9.9 \\ 
6176.8 & 28 & 4.09 & -0.26 & 9.9 \\ 
6177.25 & 28 & 1.82 & -3.51 & 9.9 \\ 
6204.61 & 28 & 4.09 & -1.11 & 9.9 \\ 
6378.26 & 28 & 4.15 & -0.83 & 9.9 \\ 
6643.64 & 28 & 1.68 & -2.03 & 9.9 \\ 
6772.32 & 28 & 3.66 & -0.97 & 9.9 \\ 
6687.5 & 39 & 0 & -0.67 & 2.5 \\ 
5087.43 & 39.1 & 1.08 & -0.16 & 9.9 \\ 
5200.42 & 39.1 & 0.99 & -0.57 & 9.9 \\ 
5402.78 & 39.1 & 1.84 & -0.44 & 9.9 \\ 
5853.69 & 56.1 & 0.6 & -0.91 & 9.9 \\ 
6141.73 & 56.1 & 0.7 & -0.03 & 9.9 \\ 
6496.91 & 56.1 & 0.6 & -0.41 & 9.9 \\
 \enddata
 \end{deluxetable}

 \clearpage
\LongTables
\begin{deluxetable}{lllllll}
  \tablecaption{\label{carnegielines} Carnegie Line List}
  \tablehead{
    \colhead{Wavelength} &
    \colhead{Species} &
    \colhead{$\chi_l$} &
    \colhead{$\log (gf)$} \\
    \colhead{($\text{\AA}$)} &
    \colhead{} &
    \colhead{(eV)} &
    \colhead{} \\
  }
 \startdata
5234.625 & 26.1 & 3.221 & -2.23 \\ 
5284.098 & 26.1 & 2.891 & -3.195 \\ 
5307.361 & 26 & 1.608 & -2.987 \\ 
5322.041 & 26 & 2.279 & -2.803 \\ 
5325.559 & 26.1 & 3.221 & -3.324 \\ 
5412.784 & 26 & 4.435 & -1.89 \\ 
5414.046 & 26.1 & 3.221 & -3.645 \\ 
5425.247 & 26.1 & 3.199 & -3.39 \\ 
5466.988 & 26 & 3.573 & -2.233 \\ 
5491.829 & 26 & 4.186 & -2.188 \\ 
5522.447 & 26 & 4.209 & -1.557 \\ 
5536.583 & 26 & 2.832 & -3.81 \\ 
5539.284 & 26 & 3.642 & -2.66 \\ 
5560.207 & 26 & 4.435 & -1.19 \\ 
5577.031 & 26 & 5.033 & -1.55 \\ 
5607.664 & 26 & 4.154 & -2.27 \\ 
5611.361 & 26 & 3.635 & -2.99 \\ 
5618.633 & 26 & 4.209 & -1.276 \\ 
5633.947 & 26 & 4.991 & -0.27 \\ 
5635.823 & 26 & 4.256 & -1.89 \\ 
5636.696 & 26 & 3.64 & -2.61 \\ 
5638.262 & 26 & 4.22 & -0.87 \\ 
5661.363 & 26 & 4.284 & -1.736 \\ 
5691.497 & 26 & 4.301 & -1.52 \\ 
5698.023 & 26 & 3.64 & -2.68 \\ 
5705.476 & 26 & 4.301 & -1.6 \\ 
5712.134 & 26 & 3.417 & -2.06 \\ 
5753.122 & 26 & 4.26 & -0.76 \\ 
5760.345 & 26 & 3.642 & -2.49 \\ 
5778.453 & 26 & 2.588 & -3.43 \\ 
5784.66 & 26 & 3.397 & -2.67 \\ 
5793.913 & 26 & 4.22 & -1.829 \\ 
5807.782 & 26 & 3.292 & -3.41 \\ 
5809.217 & 26 & 3.884 & -1.69 \\ 
5811.917 & 26 & 4.143 & -2.43 \\ 
5814.805 & 26 & 4.283 & -1.97 \\ 
5837.7 & 26 & 4.294 & -2.34 \\ 
5838.37 & 26 & 3.943 & -2.337 \\ 
5849.682 & 26 & 3.695 & -2.99 \\ 
5853.149 & 26 & 1.485 & -5.28 \\ 
5855.076 & 26 & 4.608 & -1.478 \\ 
5856.084 & 26 & 4.294 & -1.64 \\ 
5861.107 & 26 & 4.283 & -2.45 \\ 
5916.246 & 26 & 2.453 & -2.832 \\ 
5991.368 & 26.1 & 3.153 & -3.56 \\ 
6024.058 & 26 & 4.548 & -0.12 \\ 
6027.051 & 26 & 4.076 & -1.089 \\ 
6056.005 & 26 & 4.733 & -0.46 \\ 
6079.009 & 26 & 4.652 & -1.12 \\ 
6084.099 & 26.1 & 3.199 & -3.881 \\ 
6120.25 & 26 & 0.915 & -5.95 \\ 
6127.904 & 26 & 4.143 & -1.399 \\ 
6149.246 & 26.1 & 3.889 & -2.841 \\ 
6151.617 & 26 & 2.176 & -3.299 \\ 
6165.36 & 26 & 4.142 & -1.55 \\ 
6173.334 & 26 & 2.223 & -2.858 \\ 
6180.203 & 26 & 2.728 & -2.591 \\ 
6200.312 & 26 & 2.609 & -2.437 \\ 
6232.64 & 26 & 3.654 & -1.223 \\ 
6247.577 & 26.1 & 3.892 & -2.31 \\ 
6271.282 & 26 & 3.332 & -2.95 \\ 
6311.5 & 26 & 2.832 & -3.23 \\ 
6322.685 & 26 & 2.588 & -2.426 \\ 
6393.601 & 26 & 2.433 & -1.62 \\ 
6416.921 & 26.1 & 3.891 & -2.68 \\ 
6432.682 & 26.1 & 2.891 & -3.687 \\ 
6456.383 & 26.1 & 3.903 & -2.185 \\ 
6481.87 & 26 & 2.279 & -3.113 \\ 
6518.366 & 26 & 2.832 & -2.75 \\ 
6593.871 & 26 & 2.437 & -2.422 \\ 
6597.561 & 26 & 4.795 & -0.92 \\ 
6609.11 & 26 & 2.559 & -2.692 \\ 
6699.153 & 26 & 4.593 & -2.19 \\ 
6733.151 & 26 & 4.637 & -1.349 \\ 
6750.152 & 26 & 2.424 & -2.621 \\ 
6820.372 & 26 & 4.638 & -1.17 \\ 
6837.02 & 26 & 4.593 & -1.81 \\ 
6855.161 & 26 & 4.559 & -0.741 \\ 
6858.15 & 26 & 4.607 & -1.046 \\ 
7112.172 & 26 & 2.99 & -3.09 \\ 
-- & -- & -- & -- \\
6587.61 & 6 & 8.537 & -1.12 \\
7111.472 & 6 & 8.64 & -1.13 \\
7113.178 & 6 & 8.647 & -0.81 \\
7115.172 & 6 & 8.642 & -0.71 \\
6156.76 & 8 & 10.741 & -0.477 \\
6300.311 & 8 & 0 & -9.77 \\
6154.2 & 11 & 2.102 & -1.53 \\
6160.8 & 11 & 2.104 & -1.23 \\
6696.023 & 13 & 3.143 & -1.32 \\
6698.673 & 13 & 3.143 & -1.62 \\
6125.021 & 14 & 5.614 & -1.54 \\
6125.021 & 14 & 5.614 & -1.54 \\
6145.016 & 14 & 5.616 & -1.42 \\
6721.84 & 14 & 5.86 & -1.14 \\
6327.6 & 28 & 1.676 & -3.113 \\
6532.89 & 28 & 1.935 & -3.39 \\
6586.33 & 28 & 1.951 & -2.81 \\
6643.64 & 28 & 1.676 & -2.3 \\
6767.77 & 28 & 1.826 & -2.17 \\
6772.36 & 28 & 3.658 & -0.98 \\
6435.004 & 39 & 0.066 & -0.82 \\
6795.414 & 39.1 & 1.738 & -1.14 \\
6141.73 & 56.1 & 0.704 & -0.077 \\
6496.9 & 56.1 & 0.604 & -0.38 \\
6645.11 & 63.1 & 1.37 & 0.199 \\
 \tablenotetext{*}{Break in the table (--) indicates the distinction between the iron and the non-iron lines.}
 \enddata
 \end{deluxetable}

 \clearpage
\LongTables
\begin{deluxetable}{llrrrll}
  \tablecaption{\label{genevalines} Geneva Line List}
  \tablehead{
    \colhead{Wavelength} &
    \colhead{Species} &
    \colhead{Lower $\chi_l$} &
    \colhead{Upper $\chi_l$} &
    \colhead{$\log (gf)$} \\
    \colhead{($\text{\AA}$)} &
    \colhead{} &
    \colhead{(cm$^{-1}$)} &
    \colhead{(cm$^{-1}$)} &
    \colhead{} \\
  }
 \startdata
5052.1443 & 6 & 61985 & 81779 & -1.304 \\ 
6587.61 & 6 & 68857 & 84037 & -1.021 \\ 
6411.648 & 7 & 94796 & 110393 & -2.014 \\ 
5577.3386 & 8 & 15865 & 33795 & -8.241 \\ 
6158.1858 & 8 & 86634 & 102872 & -0.296 \\ 
6300.3038 & 8 & 0 & 15872 & -9.715 \\ 
6363.776 & 8 & 161 & 15875 & -10.19 \\ 
5688.205 & 11 & 16970 & 34550 & -0.404 \\ 
5688.205 & 11 & 16970 & 34550 & -0.404 \\ 
6154.2255 & 11 & 16954 & 33203 & -1.547 \\ 
6160.7471 & 11 & 16970 & 33202 & -1.246 \\ 
5528.4047 & 12 & 35053 & 53142 & -0.498 \\ 
5711.088 & 12 & 35053 & 52563 & -1.724 \\ 
6698.673 & 13 & 25350 & 40279 & -1.87 \\ 
5645.6128 & 14 & 39764 & 57477 & -2.043 \\ 
5665.5545 & 14 & 39683 & 57334 & -1.94 \\ 
5684.484 & 14 & 39957 & 57549 & -1.553 \\ 
5701.104 & 14 & 39764 & 57304 & -1.953 \\ 
5708.3995 & 14 & 39957 & 57476 & -1.37 \\ 
5772.146 & 14 & 40990 & 58315 & -1.653 \\ 
5780.3838 & 14 & 39683 & 56983 & -2.25 \\ 
5793.0726 & 14 & 39764 & 57026 & -1.963 \\ 
5797.8559 & 14 & 39957 & 57205 & -1.95 \\ 
5948.541 & 14 & 40990 & 57801 & -1.13 \\ 
6131.5729 & 14 & 45297 & 61606 & -1.556 \\ 
6131.8516 & 14 & 45297 & 61605 & -1.615 \\ 
6142.4832 & 14 & 45321 & 61601 & -1.295 \\ 
6155.6933 & 14 & 45321 & 61566 & -2.252 \\ 
6237.3191 & 14 & 45281 & 61313 & -0.975 \\ 
6244.4655 & 14 & 45297 & 61311 & -1.093 \\ 
6347.1087 & 14.1 & 65501 & 81257 & 0.169 \\ 
6371.3714 & 14.1 & 65501 & 81197 & -0.044 \\ 
5260.387 & 20 & 20333 & 39344 & -1.719 \\ 
5261.704 & 20 & 20333 & 39339 & -0.579 \\ 
5512.98 & 20 & 23656 & 41796 & -0.464 \\ 
5581.965 & 20 & 20349 & 38265 & -0.555 \\ 
5588.749 & 20 & 20374 & 38267 & 0.358 \\ 
5590.114 & 20 & 20333 & 38222 & -0.571 \\ 
5594.462 & 20 & 20349 & 38225 & 0.097 \\ 
5601.277 & 20 & 20374 & 38227 & -0.523 \\ 
5857.451 & 20 & 23656 & 40729 & 0.24 \\ 
5867.562 & 20 & 23656 & 40700 & -1.57 \\ 
6102.723 & 20 & 15155 & 31542 & -0.793 \\ 
6122.217 & 20 & 15211 & 31546 & -0.316 \\ 
6156.0231 & 20 & 20333 & 36578 & -2.521 \\ 
6161.297 & 20 & 20349 & 36580 & -1.266 \\ 
6162.173 & 20 & 15316 & 31545 & -0.09 \\ 
6163.755 & 20 & 20333 & 36557 & -1.286 \\ 
6166.439 & 20 & 20333 & 36550 & -1.142 \\ 
6169.042 & 20 & 20349 & 36560 & -0.797 \\ 
6439.075 & 20 & 20374 & 35904 & 0.39 \\ 
6449.808 & 20 & 20333 & 35838 & -0.502 \\ 
6455.598 & 20 & 20349 & 35840 & -1.29 \\ 
6462.567 & 20 & 20349 & 35823 & 0.262 \\ 
6471.662 & 20 & 20374 & 35826 & -0.686 \\ 
6493.781 & 20 & 20333 & 35733 & -0.109 \\ 
6499.65 & 20 & 20349 & 35735 & -0.818 \\ 
6572.779 & 20 & 0 & 15214 & -4.24 \\ 
5083.731 & 21 & 11614 & 31285 & 0.284 \\ 
5356.091 & 21 & 15042 & 33713 & 0.168 \\ 
5484.626 & 21 & 14929 & 33162 & 0.148 \\ 
5520.497 & 21 & 15042 & 33157 & 0.293 \\ 
5671.821 & 21 & 11679 & 29310 & 0.495 \\ 
5686.847 & 21 & 11614 & 29199 & 0.376 \\ 
6210.658 & 21 & 0 & 16101 & -1.529 \\ 
5239.813 & 21.1 & 11735 & 30820 & -0.765 \\ 
5318.349 & 21.1 & 10945 & 29748 & -2.015 \\ 
5334.24 & 21.1 & 12074 & 30821 & -2.203 \\ 
5526.79 & 21.1 & 14260 & 32354 & 0.024 \\ 
5641.001 & 21.1 & 12098 & 29826 & -1.131 \\ 
5657.896 & 21.1 & 12155 & 29829 & -0.603 \\ 
5658.361 & 21.1 & 12074 & 29747 & -1.208 \\ 
5667.149 & 21.1 & 12098 & 29744 & -1.309 \\ 
5669.042 & 21.1 & 12098 & 29738 & -1.2 \\ 
5684.202 & 21.1 & 12155 & 29748 & -1.074 \\ 
6245.6366 & 21.1 & 12155 & 28166 & -1.022 \\ 
6300.6977 & 21.1 & 12155 & 28026 & -1.898 \\ 
6320.8513 & 21.1 & 12098 & 27919 & -1.816 \\ 
6604.601 & 21.1 & 10945 & 26086 & -1.309 \\ 
5009.645 & 22 & 169 & 20131 & -2.2 \\ 
5062.1026 & 22 & 17421 & 37177 & -0.39 \\ 
5071.467 & 22 & 11775 & 31494 & -0.99 \\ 
5113.44 & 22 & 11638 & 31195 & -0.7 \\ 
5145.4596 & 22 & 11775 & 31211 & -0.54 \\ 
5147.478 & 22 & 0 & 19427 & -1.94 \\ 
5152.184 & 22 & 169 & 19579 & -1.95 \\ 
5173.742 & 22 & 0 & 19328 & -1.06 \\ 
5210.385 & 22 & 387 & 19580 & -0.82 \\ 
5219.701 & 22 & 169 & 19328 & -2.22 \\ 
5223.62 & 22 & 16873 & 36017 & -0.49 \\ 
5224.3 & 22 & 17212 & 36354 & 0.13 \\ 
5230.968 & 22 & 18059 & 37176 & -1.19 \\ 
5247.29 & 22 & 16962 & 36020 & -0.64 \\ 
5282.3758 & 22 & 8493 & 27424 & -1.81 \\ 
5295.7752 & 22 & 8606 & 27489 & -1.59 \\ 
5300.0107 & 22 & 8493 & 27361 & -2.3 \\ 
5338.3054 & 22 & 6662 & 25395 & -2.73 \\ 
5384.6299 & 22 & 6662 & 25234 & -2.77 \\ 
5426.25 & 22 & 169 & 18598 & -2.95 \\ 
5429.1379 & 22 & 18914 & 37333 & -0.55 \\ 
5448.907 & 22 & 18825 & 37178 & -1.25 \\ 
5449.15 & 22 & 11638 & 29990 & -1.87 \\ 
5453.6425 & 22 & 11638 & 29975 & -1.6 \\ 
5460.4986 & 22 & 387 & 18700 & -2.748 \\ 
5465.7724 & 22 & 8606 & 26902 & -2.91 \\ 
5471.1926 & 22 & 11638 & 29916 & -1.42 \\ 
5474.2232 & 22 & 11775 & 30043 & -1.23 \\ 
5490.1479 & 22 & 11775 & 29990 & -0.84 \\ 
5490.846 & 22 & 387 & 18599 & -3.35 \\ 
5503.8953 & 22 & 20793 & 38962 & -0.05 \\ 
5511.7786 & 22 & 11775 & 29919 & -1.6 \\ 
5514.3433 & 22 & 11533 & 29668 & -0.66 \\ 
5514.5335 & 22 & 11638 & 29773 & -0.5 \\ 
5565.4728 & 22 & 18034 & 36003 & -0.22 \\ 
5648.5653 & 22 & 20123 & 37828 & -0.161 \\ 
5662.15 & 22 & 18696 & 36357 & 0.01 \\ 
5689.46 & 22 & 18526 & 36103 & -0.36 \\ 
5702.66 & 22 & 18486 & 36022 & -0.59 \\ 
5716.45 & 22 & 18526 & 36020 & -0.72 \\ 
5739.4689 & 22 & 18139 & 35563 & -0.61 \\ 
5866.4512 & 22 & 8606 & 25652 & -0.79 \\ 
5953.1596 & 22 & 15220 & 32018 & -0.273 \\ 
5965.8281 & 22 & 15155 & 31918 & -0.353 \\ 
5978.5406 & 22 & 15107 & 31833 & -0.44 \\ 
6064.6262 & 22 & 8436 & 24926 & -1.888 \\ 
6091.1713 & 22 & 18285 & 34702 & -0.32 \\ 
6092.7924 & 22 & 15220 & 31633 & -1.38 \\ 
6098.6583 & 22 & 24697 & 41094 & -0.01 \\ 
6121.0011 & 22 & 15155 & 31493 & -1.42 \\ 
6126.216 & 22 & 8606 & 24929 & -1.368 \\ 
6258.1015 & 22 & 11638 & 27618 & -0.39 \\ 
6261.0975 & 22 & 11533 & 27505 & -0.53 \\ 
6303.7557 & 22 & 11638 & 27502 & -1.58 \\ 
6312.2359 & 22 & 11775 & 27618 & -1.55 \\ 
6336.0985 & 22 & 11638 & 27421 & -1.69 \\ 
6395.4717 & 22 & 12122 & 27759 & -2.54 \\ 
6497.6838 & 22 & 11638 & 27029 & -2.02 \\ 
6554.2229 & 22 & 11638 & 26896 & -1.15 \\ 
6556.0617 & 22 & 11775 & 27029 & -1.06 \\ 
5013.6861 & 22.1 & 12759 & 32705 & -2.14 \\ 
5069.0921 & 22.1 & 25197 & 44925 & -1.62 \\ 
5129.1562 & 22.1 & 15260 & 34757 & -1.34 \\ 
5185.9018 & 22.1 & 15268 & 34551 & -1.41 \\ 
5211.5304 & 22.1 & 20890 & 40078 & -1.41 \\ 
5336.771 & 22.1 & 12759 & 31498 & -1.6 \\ 
5381.015 & 22.1 & 12630 & 31215 & -1.97 \\ 
5418.751 & 22.1 & 12759 & 31214 & -2.13 \\ 
5490.6928 & 22.1 & 12630 & 30843 & -2.43 \\ 
6606.9498 & 22.1 & 16623 & 31759 & -2.79 \\ 
6680.1346 & 22.1 & 24963 & 39933 & -1.89 \\ 
5240.8621 & 23 & 19148 & 38229 & 0.242 \\ 
5349.465 & 23 & 24640 & 43334 & -7.114 \\ 
5592.9716 & 23 & 322 & 18202 & -3.23 \\ 
5604.9312 & 23 & 8412 & 26254 & -1.28 \\ 
5627.6326 & 23 & 8719 & 26488 & -0.363 \\ 
5632.4615 & 23 & 556 & 18311 & -3.22 \\ 
5646.1083 & 23 & 8477 & 26188 & -1.19 \\ 
5657.4351 & 23 & 8581 & 26258 & -1.02 \\ 
5668.3608 & 23 & 8719 & 26361 & -1.03 \\ 
5670.8527 & 23 & 8719 & 26353 & -0.42 \\ 
5703.575 & 23 & 8477 & 26010 & -0.211 \\ 
5727.048 & 23 & 8719 & 26180 & -0.012 \\ 
5727.6517 & 23 & 8477 & 25936 & -0.87 \\ 
5737.0589 & 23 & 8581 & 26012 & -0.74 \\ 
6002.2953 & 23 & 9824 & 26484 & -1.78 \\ 
6002.6233 & 23 & 8477 & 25136 & -1.58 \\ 
6039.7219 & 23 & 8581 & 25139 & -0.65 \\ 
6081.441 & 23 & 8477 & 24920 & -0.579 \\ 
6090.2139 & 23 & 8719 & 25139 & -0.062 \\ 
6111.6445 & 23 & 8412 & 24775 & -0.715 \\ 
6119.5233 & 23 & 8581 & 24923 & -0.32 \\ 
6135.3608 & 23 & 8477 & 24776 & -0.746 \\ 
6199.1967 & 23 & 2314 & 18446 & -1.3 \\ 
6213.8658 & 23 & 2427 & 18521 & -1.925 \\ 
6216.3542 & 23 & 2218 & 18305 & -1.29 \\ 
6242.8285 & 23 & 2113 & 18131 & -1.55 \\ 
6243.1053 & 23 & 2427 & 18445 & -0.98 \\ 
6245.2191 & 23 & 2113 & 18125 & -2.005 \\ 
6251.8273 & 23 & 2314 & 18310 & -1.34 \\ 
6256.8865 & 23 & 2218 & 18200 & -2.01 \\ 
6274.6488 & 23 & 2153 & 18091 & -1.67 \\ 
6285.1499 & 23 & 2218 & 18128 & -1.51 \\ 
6531.4146 & 23 & 9824 & 25135 & -0.84 \\ 
6565.8777 & 23 & 9541 & 24772 & -2.07 \\ 
5380.3252 & 23.1 & 69357 & 87943 & -5.627 \\ 
5200.173 & 24 & 27302 & 46533 & -0.58 \\ 
5206.037 & 24 & 7589 & 26798 & 0.02 \\ 
5214.1314 & 24 & 27173 & 46352 & -1.206 \\ 
5238.961 & 24 & 21850 & 40938 & -1.27 \\ 
5241.459 & 24 & 21858 & 40937 & -1.92 \\ 
5243.354 & 24 & 27383 & 46455 & -0.58 \\ 
5247.565 & 24 & 7751 & 26808 & -1.59 \\ 
5272 & 24 & 27818 & 46787 & -0.42 \\ 
5287.178 & 24 & 27729 & 46644 & -0.87 \\ 
5296.691 & 24 & 7928 & 26808 & -1.36 \\ 
5298.272 & 24 & 7928 & 26803 & -1.14 \\ 
5300.745 & 24 & 7928 & 26794 & -2 \\ 
5304.18 & 24 & 27939 & 46793 & -0.67 \\ 
5312.856 & 24 & 27818 & 46641 & -0.55 \\ 
5318.771 & 24 & 27729 & 46531 & -0.67 \\ 
5329.1381 & 24 & 23503 & 42268 & -0.064 \\ 
5340.447 & 24 & 27729 & 46455 & -0.73 \\ 
5344.757 & 24 & 27818 & 46529 & -0.99 \\ 
5345.796 & 24 & 8097 & 26804 & -0.95 \\ 
5348.315 & 24 & 8097 & 26795 & -1.21 \\ 
5409.784 & 24 & 8307 & 26793 & -0.67 \\ 
5628.643 & 24 & 27600 & 45367 & -0.74 \\ 
5702.306 & 24 & 27818 & 45355 & -0.67 \\ 
5719.816 & 24 & 24302 & 41785 & -1.58 \\ 
5781.167 & 24 & 24285 & 41583 & -1 \\ 
5783.0635 & 24 & 26802 & 44094 & -0.375 \\ 
5787.918 & 24 & 26794 & 44072 & -0.083 \\ 
5788.382 & 24 & 24302 & 41578 & -1.49 \\ 
5838.669 & 24 & 24285 & 41413 & -1.82 \\ 
5844.595 & 24 & 24302 & 41412 & -1.77 \\ 
5982.8738 & 24 & 25552 & 42266 & -1.734 \\ 
6330.091 & 24 & 7589 & 23387 & -2.787 \\ 
6537.9212 & 24 & 8097 & 23393 & -3.718 \\ 
6630.0109 & 24 & 8307 & 23390 & -3.56 \\ 
5246.768 & 24.1 & 29956 & 49015 & -2.466 \\ 
5249.437 & 24.1 & 30311 & 49361 & -2.489 \\ 
5305.8526 & 24.1 & 30867 & 49715 & -2.363 \\ 
5369.356 & 24.1 & 31222 & 49847 & -3.045 \\ 
5420.922 & 24.1 & 30311 & 48758 & -2.458 \\ 
5117.93 & 25 & 25277 & 44817 & -1.204 \\ 
5255.33 & 25 & 25269 & 44298 & -0.858 \\ 
5377.6073 & 25 & 31004 & 49600 & -0.166 \\ 
5394.6698 & 25 & 0 & 18537 & -3.503 \\ 
5399.4745 & 25 & 31077 & 49598 & -0.345 \\ 
5407.4172 & 25 & 17284 & 35778 & -1.743 \\ 
5420.3508 & 25 & 17284 & 35734 & -1.462 \\ 
5432.5392 & 25 & 0 & 18408 & -3.795 \\ 
5457.4568 & 25 & 17454 & 35778 & -2.891 \\ 
5516.7659 & 25 & 17567 & 35694 & -1.847 \\ 
6013.51 & 25 & 24777 & 41407 & -0.354 \\ 
6016.67 & 25 & 24785 & 41406 & -0.181 \\ 
6021.82 & 25 & 24802 & 41408 & -0.054 \\ 
6440.9342 & 25 & 30423 & 45949 & -1.16 \\ 
5054.6425 & 26 & 29359 & 49143 & -1.921 \\ 
5060.0784 & 26 & 0 & 19762 & -5.431 \\ 
5068.7657 & 26 & 23713 & 43442 & -1.041 \\ 
5079.2227 & 26 & 17728 & 37416 & -2.068 \\ 
5079.7397 & 26 & 7985 & 27671 & -3.221 \\ 
5083.3382 & 26 & 7726 & 27399 & -2.939 \\ 
5107.6407 & 26 & 12558 & 32137 & -2.358 \\ 
5127.3592 & 26 & 7380 & 26883 & -3.306 \\ 
5131.4684 & 26 & 17930 & 37418 & -2.515 \\ 
5141.7389 & 26 & 19551 & 39000 & -1.978 \\ 
5150.8392 & 26 & 7985 & 27399 & -3.008 \\ 
5151.9108 & 26 & 8154 & 27565 & -3.322 \\ 
5166.2819 & 26 & 0 & 19356 & -4.192 \\ 
5187.9142 & 26 & 33416 & 52692 & -1.371 \\ 
5194.9414 & 26 & 12558 & 31808 & -2.021 \\ 
5197.9358 & 26 & 34690 & 53929 & -1.54 \\ 
5198.7108 & 26 & 17930 & 37166 & -2.135 \\ 
5215.1803 & 26 & 26342 & 45517 & -0.871 \\ 
5216.2739 & 26 & 12969 & 32140 & -2.082 \\ 
5217.3893 & 26 & 25899 & 45066 & -1.1 \\ 
5223.1827 & 26 & 29318 & 48464 & -1.783 \\ 
5225.5261 & 26 & 887 & 20024 & -4.789 \\ 
5232.94 & 26 & 23713 & 42823 & -0.07 \\ 
5235.3867 & 26 & 32875 & 51977 & -0.859 \\ 
5236.2022 & 26 & 33763 & 52861 & -1.497 \\ 
5242.4907 & 26 & 29310 & 48386 & -0.967 \\ 
5247.0501 & 26 & 701 & 19760 & -4.949 \\ 
5250.2089 & 26 & 975 & 20023 & -4.933 \\ 
5250.6456 & 26 & 17728 & 36774 & -2.18 \\ 
5253.0211 & 26 & 18381 & 37418 & -3.84 \\ 
5253.4617 & 26 & 26479 & 45515 & -1.573 \\ 
5262.8809 & 26 & 26229 & 45231 & -2.56 \\ 
5263.3062 & 26 & 26342 & 45342 & -0.879 \\ 
5267.2693 & 26 & 35255 & 54240 & -1.596 \\ 
5273.1635 & 26 & 26552 & 45516 & -0.993 \\ 
5281.7897 & 26 & 24511 & 43445 & -0.833 \\ 
5288.5247 & 26 & 29802 & 48712 & -1.508 \\ 
5295.3121 & 26 & 35610 & 54495 & -1.59 \\ 
5300.403 & 26 & 37045 & 55912 & -1.65 \\ 
5302.3003 & 26 & 26479 & 45339 & -0.72 \\ 
5307.3607 & 26 & 12969 & 31811 & -2.912 \\ 
5321.1079 & 26 & 35771 & 54565 & -1.089 \\ 
5322.0407 & 26 & 18381 & 37172 & -2.802 \\ 
5324.1787 & 26 & 25899 & 44681 & -0.103 \\ 
5326.1424 & 26 & 28818 & 47594 & -2.071 \\ 
5339.9293 & 26 & 26342 & 45069 & -0.667 \\ 
5364.8709 & 26 & 35860 & 54500 & 0.228 \\ 
5365.3987 & 26 & 28818 & 47457 & -1.02 \\ 
5367.4659 & 26 & 35610 & 54241 & 0.444 \\ 
5369.9612 & 26 & 35255 & 53877 & 0.536 \\ 
5379.5736 & 26 & 29802 & 48392 & -1.514 \\ 
5383.3685 & 26 & 34787 & 53363 & 0.632 \\ 
5386.3331 & 26 & 33505 & 52070 & -1.67 \\ 
5389.4788 & 26 & 35610 & 54165 & -0.41 \\ 
5393.1672 & 26 & 26141 & 44683 & -0.715 \\ 
5395.2174 & 26 & 35860 & 54395 & -2.07 \\ 
5397.1279 & 26 & 7380 & 25908 & -1.991 \\ 
5398.2791 & 26 & 35860 & 54385 & -0.63 \\ 
5401.2665 & 26 & 34843 & 53358 & -1.782 \\ 
5405.7746 & 26 & 7985 & 26484 & -1.849 \\ 
5410.9097 & 26 & 36078 & 54559 & 0.339 \\ 
5412.7838 & 26 & 35771 & 54246 & -1.716 \\ 
5415.1989 & 26 & 35384 & 53851 & 0.643 \\ 
5429.6964 & 26 & 7726 & 26144 & -1.879 \\ 
5434.5235 & 26 & 8154 & 26555 & -2.121 \\ 
5436.5878 & 26 & 18381 & 36776 & -2.964 \\ 
5445.042 & 26 & 35384 & 53750 & -0.02 \\ 
5455.6091 & 26 & 8154 & 26484 & -2.093 \\ 
5464.2796 & 26 & 33416 & 51717 & -1.402 \\ 
5466.3958 & 26 & 35255 & 53549 & -0.63 \\ 
5466.9871 & 26 & 28818 & 47110 & -2.233 \\ 
5472.7087 & 26 & 33948 & 52221 & -1.495 \\ 
5476.5642 & 26 & 33093 & 51353 & -0.453 \\ 
5481.243 & 26 & 33093 & 51338 & -1.243 \\ 
5483.0987 & 26 & 33505 & 51743 & -1.406 \\ 
5491.8315 & 26 & 33763 & 51972 & -2.188 \\ 
5501.4649 & 26 & 7726 & 25904 & -3.046 \\ 
5506.7787 & 26 & 7985 & 26144 & -2.795 \\ 
5522.4461 & 26 & 33948 & 52056 & -1.45 \\ 
5525.5436 & 26 & 34126 & 52224 & -1.084 \\ 
5543.9356 & 26 & 34021 & 52059 & -1.04 \\ 
5546.5058 & 26 & 35255 & 53285 & -1.21 \\ 
5560.2115 & 26 & 35771 & 53756 & -1.09 \\ 
5567.3911 & 26 & 21043 & 39005 & -2.568 \\ 
5569.618 & 26 & 27560 & 45515 & -0.486 \\ 
5572.8423 & 26 & 27399 & 45343 & -0.275 \\ 
5576.0888 & 26 & 27665 & 45599 & -0.9 \\ 
5577.0247 & 26 & 40594 & 58525 & -1.543 \\ 
5586.7555 & 26 & 27165 & 45065 & -0.114 \\ 
5600.2242 & 26 & 34360 & 52216 & -1.42 \\ 
5615.6438 & 26 & 26875 & 44682 & 0.05 \\ 
5618.6323 & 26 & 33948 & 51746 & -1.275 \\ 
5636.6958 & 26 & 29359 & 47100 & -2.51 \\ 
5638.2621 & 26 & 34037 & 51773 & -0.77 \\ 
5646.6839 & 26 & 34360 & 52069 & -3.618 \\ 
5651.4689 & 26 & 36078 & 53772 & -1.9 \\ 
5652.3176 & 26 & 34360 & 52052 & -1.85 \\ 
5653.8651 & 26 & 35384 & 53071 & -1.54 \\ 
5658.8163 & 26 & 27399 & 45071 & -0.807 \\ 
5661.3447 & 26 & 34553 & 52217 & -1.756 \\ 
5662.5161 & 26 & 33698 & 51359 & -0.573 \\ 
5667.5179 & 26 & 33698 & 51343 & -1.575 \\ 
5678.3788 & 26 & 31327 & 48938 & -3.241 \\ 
5678.6006 & 26 & 19551 & 37161 & -5.293 \\ 
5679.0229 & 26 & 37521 & 55130 & -0.82 \\ 
5696.0892 & 26 & 36691 & 54247 & -1.72 \\ 
5701.5442 & 26 & 20640 & 38179 & -2.193 \\ 
5704.733 & 26 & 40594 & 58124 & -1.409 \\ 
5705.4642 & 26 & 34690 & 52218 & -1.355 \\ 
5731.7618 & 26 & 34327 & 51774 & -1.2 \\ 
5732.296 & 26 & 40256 & 57701 & -1.46 \\ 
5741.8477 & 26 & 34327 & 51744 & -1.672 \\ 
5752.0319 & 26 & 36691 & 54076 & -1.177 \\ 
5775.0805 & 26 & 34037 & 51353 & -1.297 \\ 
5778.4533 & 26 & 20874 & 38180 & -3.43 \\ 
5784.658 & 26 & 27399 & 44686 & -2.532 \\ 
5793.9147 & 26 & 34037 & 51297 & -1.6 \\ 
5811.9144 & 26 & 33416 & 50622 & -2.33 \\ 
5814.8071 & 26 & 34545 & 51743 & -1.87 \\ 
5835.1 & 26 & 34327 & 51465 & -2.27 \\ 
5845.2865 & 26 & 40594 & 57703 & -2.424 \\ 
5849.6833 & 26 & 29802 & 46898 & -2.89 \\ 
5853.1483 & 26 & 11977 & 29062 & -5.18 \\ 
5855.0758 & 26 & 37166 & 54246 & -1.478 \\ 
5856.0879 & 26 & 34634 & 51710 & -1.327 \\ 
5859.5863 & 26 & 36691 & 53757 & -0.419 \\ 
5861.1085 & 26 & 34545 & 51607 & -2.304 \\ 
5862.3564 & 26 & 36691 & 53749 & -0.127 \\ 
5905.6712 & 26 & 37521 & 54455 & -0.69 \\ 
5916.2473 & 26 & 19785 & 36688 & -2.994 \\ 
5927.7887 & 26 & 37521 & 54391 & -0.99 \\ 
5929.6764 & 26 & 36691 & 53555 & -1.31 \\ 
5930.1799 & 26 & 37521 & 54385 & -0.23 \\ 
5956.694 & 26 & 6928 & 23716 & -4.599 \\ 
5969.5621 & 26 & 34545 & 51297 & -2.789 \\ 
6003.0111 & 26 & 31311 & 47969 & -1.12 \\ 
6012.2098 & 26 & 17930 & 34563 & -4.038 \\ 
6015.2435 & 26 & 17930 & 34554 & -4.424 \\ 
6019.3655 & 26 & 28818 & 45432 & -3.31 \\ 
6024.0575 & 26 & 36691 & 53291 & -0.12 \\ 
6027.0508 & 26 & 32875 & 49468 & -1.089 \\ 
6054.0733 & 26 & 35255 & 51773 & -2.333 \\ 
6056.0046 & 26 & 38175 & 54688 & -0.46 \\ 
6065.4821 & 26 & 21043 & 37530 & -1.529 \\ 
6078.491 & 26 & 38683 & 55135 & -0.321 \\ 
6079.0077 & 26 & 37521 & 53972 & -1.02 \\ 
6082.7101 & 26 & 17930 & 34370 & -3.576 \\ 
6093.6429 & 26 & 37166 & 53577 & -1.4 \\ 
6094.3728 & 26 & 37521 & 53930 & -1.84 \\ 
6096.6641 & 26 & 32133 & 48536 & -1.83 \\ 
6120.2464 & 26 & 7380 & 23719 & -5.97 \\ 
6127.9062 & 26 & 33416 & 49735 & -1.399 \\ 
6136.6149 & 26 & 19785 & 36081 & -1.402 \\ 
6136.9938 & 26 & 17728 & 34023 & -2.95 \\ 
6137.6913 & 26 & 20874 & 37167 & -1.402 \\ 
6151.6173 & 26 & 17551 & 33807 & -3.295 \\ 
6165.3598 & 26 & 33416 & 49636 & -1.473 \\ 
6173.3343 & 26 & 17930 & 34129 & -2.88 \\ 
6180.2026 & 26 & 22003 & 38184 & -2.591 \\ 
6187.3978 & 26 & 22842 & 39004 & -4.148 \\ 
6187.9892 & 26 & 31803 & 47963 & -1.62 \\ 
6191.5575 & 26 & 19623 & 35775 & -1.416 \\ 
6200.3125 & 26 & 21043 & 37172 & -2.433 \\ 
6213.4294 & 26 & 17930 & 34024 & -2.481 \\ 
6219.2805 & 26 & 17728 & 33807 & -2.432 \\ 
6226.7342 & 26 & 31327 & 47387 & -2.12 \\ 
6229.2259 & 26 & 22947 & 39000 & -2.805 \\ 
6230.7222 & 26 & 20640 & 36690 & -1.281 \\ 
6232.6403 & 26 & 29472 & 45517 & -1.223 \\ 
6240.6462 & 26 & 17930 & 33954 & -3.23 \\ 
6246.318 & 26 & 29060 & 45070 & -0.779 \\ 
6252.5549 & 26 & 19390 & 35383 & -1.699 \\ 
6265.1323 & 26 & 17551 & 33512 & -2.55 \\ 
6270.2234 & 26 & 23051 & 39000 & -2.47 \\ 
6271.2779 & 26 & 26875 & 42821 & -2.703 \\ 
6290.5431 & 26 & 20874 & 36771 & -4.33 \\ 
6297.7926 & 26 & 17930 & 33809 & -2.737 \\ 
6301.4999 & 26 & 29472 & 45341 & -0.718 \\ 
6311.4994 & 26 & 22842 & 38686 & -3.141 \\ 
6315.811 & 26 & 32875 & 48709 & -1.61 \\ 
6322.685 & 26 & 20874 & 36690 & -2.43 \\ 
6330.8478 & 26 & 38175 & 53971 & -1.64 \\ 
6335.3299 & 26 & 17728 & 33513 & -2.177 \\ 
6336.8234 & 26 & 29730 & 45511 & -0.856 \\ 
6344.1478 & 26 & 19623 & 35386 & -2.919 \\ 
6353.8362 & 26 & 7380 & 23119 & -6.477 \\ 
6355.0281 & 26 & 22947 & 38682 & -2.34 \\ 
6358.6967 & 26 & 6928 & 22655 & -4.468 \\ 
6380.7432 & 26 & 33763 & 49435 & -1.375 \\ 
6385.7176 & 26 & 38175 & 53835 & -0.975 \\ 
6392.5379 & 26 & 18381 & 34025 & -4.682 \\ 
6393.6004 & 26 & 19623 & 35264 & -1.452 \\ 
6400.0003 & 26 & 29060 & 44686 & -0.29 \\ 
6400.317 & 26 & 7380 & 23004 & -4.318 \\ 
6408.0174 & 26 & 29730 & 45336 & -1.018 \\ 
6421.3499 & 26 & 18381 & 33955 & -2.012 \\ 
6430.845 & 26 & 17551 & 33101 & -2.005 \\ 
6464.662 & 26 & 7726 & 23196 & -6.636 \\ 
6481.8698 & 26 & 18381 & 33809 & -2.981 \\ 
6494.9804 & 26 & 19390 & 34786 & -1.268 \\ 
6498.9383 & 26 & 7726 & 23114 & -4.687 \\ 
6518.3657 & 26 & 22842 & 38183 & -2.438 \\ 
6546.2381 & 26 & 22253 & 37529 & -1.536 \\ 
6574.2266 & 26 & 7985 & 23196 & -5.004 \\ 
6581.2092 & 26 & 11977 & 27172 & -4.679 \\ 
6592.9124 & 26 & 22003 & 37171 & -1.473 \\ 
6593.8695 & 26 & 19623 & 34789 & -2.42 \\ 
6597.5592 & 26 & 38683 & 53840 & -0.97 \\ 
6609.1097 & 26 & 20640 & 35771 & -2.691 \\ 
6625.0215 & 26 & 8154 & 23249 & -5.336 \\ 
6627.5438 & 26 & 36691 & 51779 & -1.58 \\ 
6633.7487 & 26 & 36771 & 51846 & -0.799 \\ 
6648.0796 & 26 & 8154 & 23196 & -5.918 \\ 
6667.7103 & 26 & 36973 & 51971 & -2.112 \\ 
6699.1413 & 26 & 37045 & 51973 & -2.101 \\ 
5197.5675 & 26.1 & 26052 & 45292 & -2.22 \\ 
5234.6226 & 26.1 & 25979 & 45083 & -2.18 \\ 
5264.8024 & 26.1 & 26052 & 45046 & -3.13 \\ 
5316.6087 & 26.1 & 25431 & 44240 & -1.87 \\ 
5316.7812 & 26.1 & 25979 & 44788 & -2.74 \\ 
5325.5523 & 26.1 & 25979 & 44757 & -3.16 \\ 
5337.722 & 26.1 & 26052 & 44787 & -3.72 \\ 
5362.8613 & 26.1 & 25802 & 44449 & -2.57 \\ 
5414.0698 & 26.1 & 25979 & 44450 & -3.58 \\ 
5425.2485 & 26.1 & 25802 & 44235 & -3.22 \\ 
5427.8158 & 26.1 & 54233 & 72658 & -1.581 \\ 
5525.117 & 26.1 & 26350 & 44450 & -3.97 \\ 
5627.4888 & 26.1 & 27318 & 45088 & -4.1 \\ 
5991.3709 & 26.1 & 25431 & 42122 & -3.647 \\ 
6084.1017 & 26.1 & 25802 & 42238 & -3.881 \\ 
6149.2459 & 26.1 & 31367 & 47630 & -2.841 \\ 
6238.3859 & 26.1 & 31367 & 47397 & -2.6 \\ 
6369.459 & 26.1 & 23318 & 39018 & -4.11 \\ 
6432.6757 & 26.1 & 23318 & 38864 & -3.57 \\ 
6456.3796 & 26.1 & 31480 & 46969 & -2.185 \\ 
5176.076 & 27 & 16776 & 36096 & -1.72 \\ 
5212.6878 & 27 & 28342 & 47527 & -0.11 \\ 
5280.6258 & 27 & 29270 & 48208 & -0.03 \\ 
5287.5543 & 27 & 29294 & 48207 & -1 \\ 
5301.041 & 27 & 13792 & 32657 & -1.94 \\ 
5331.4532 & 27 & 14397 & 33154 & -1.99 \\ 
5352.0397 & 27 & 28843 & 47527 & 0.06 \\ 
5369.5889 & 27 & 14034 & 32658 & -1.59 \\ 
5483.3535 & 27 & 13792 & 32029 & -1.41 \\ 
5483.9539 & 27 & 29294 & 47530 & -0.48 \\ 
5530.7752 & 27 & 13792 & 31873 & -2.23 \\ 
5590.738 & 27 & 16470 & 34357 & -1.87 \\ 
5647.2338 & 27 & 18389 & 36098 & -1.56 \\ 
6005.0264 & 27 & 13792 & 30445 & -3.32 \\ 
6093.1407 & 27 & 14034 & 30446 & -2.44 \\ 
6116.9902 & 27 & 14397 & 30745 & -2.49 \\ 
6188.9963 & 27 & 13792 & 29950 & -2.45 \\ 
6429.8966 & 27 & 17236 & 32789 & -2.41 \\ 
6454.9943 & 27 & 29294 & 44786 & -0.25 \\ 
6632.4394 & 27 & 18389 & 33467 & -2 \\ 
5003.7407 & 28 & 13518 & 33503 & -2.8 \\ 
5010.9381 & 28 & 29318 & 49275 & -0.677 \\ 
5084.0957 & 28 & 29673 & 49343 & -0.084 \\ 
5137.0738 & 28 & 13518 & 32984 & -1.99 \\ 
5157.976 & 28 & 29085 & 48472 & -1.51 \\ 
5424.5361 & 28 & 33609 & 52045 & -1.151 \\ 
5424.645 & 28 & 15736 & 34171 & -2.77 \\ 
5435.8576 & 28 & 16018 & 34415 & -2.6 \\ 
5476.9035 & 28 & 14728 & 32986 & -0.89 \\ 
5578.7183 & 28 & 13518 & 31443 & -2.64 \\ 
5587.8578 & 28 & 15607 & 33503 & -2.14 \\ 
5589.358 & 28 & 31440 & 49331 & -0.938 \\ 
5593.7355 & 28 & 31440 & 49317 & -0.682 \\ 
5625.3168 & 28 & 32980 & 50757 & -0.549 \\ 
5682.1987 & 28 & 33109 & 50709 & -0.344 \\ 
5748.3507 & 28 & 13518 & 30914 & -3.242 \\ 
5805.2166 & 28 & 33609 & 50836 & -0.579 \\ 
5846.9935 & 28 & 13518 & 30621 & -3.21 \\ 
6007.3098 & 28 & 13518 & 30164 & -3.74 \\ 
6086.2815 & 28 & 34408 & 50839 & -0.41 \\ 
6108.1158 & 28 & 13518 & 29890 & -2.44 \\ 
6111.0703 & 28 & 32972 & 49336 & -0.865 \\ 
6128.9731 & 28 & 13518 & 29834 & -3.32 \\ 
6175.3665 & 28 & 32980 & 49174 & -0.389 \\ 
6176.807 & 28 & 32972 & 49162 & -0.26 \\ 
6186.7109 & 28 & 33109 & 49273 & -0.88 \\ 
6191.1783 & 28 & 13518 & 29670 & -2.939 \\ 
6204.6 & 28 & 32972 & 49090 & -1.1 \\ 
6223.981 & 28 & 33109 & 49177 & -0.91 \\ 
6327.5985 & 28 & 13518 & 29322 & -3.15 \\ 
6378.247 & 28 & 33505 & 49183 & -0.83 \\ 
6414.581 & 28 & 33505 & 49094 & -1.18 \\ 
6482.7983 & 28 & 15607 & 31032 & -2.63 \\ 
6532.873 & 28 & 15607 & 30914 & -3.357 \\ 
5105.537 & 29 & 11203 & 30790 & -1.516 \\ 
5153.2307 & 29 & 30536 & 49942 & -0.016 \\ 
5218.1975 & 29 & 30786 & 49951 & 0.264 \\ 
5220.0659 & 29 & 30786 & 49944 & -0.616 \\ 
5700.2373 & 29 & 13243 & 30787 & -2.33 \\ 
5782.1269 & 29 & 13243 & 30538 & -1.781 \\ 
6362.338 & 30 & 46748 & 62466 & 0.14 \\ 
5256.893 & 38 & 18317 & 37340 & 0.23 \\ 
5087.416 & 39.1 & 8743 & 28400 & -0.17 \\ 
5119.112 & 39.1 & 8001 & 27536 & -1.36 \\ 
5200.406 & 39.1 & 8001 & 27230 & -0.57 \\ 
5289.815 & 39.1 & 8331 & 27236 & -1.85 \\ 
5402.774 & 39.1 & 14832 & 33342 & -0.63 \\ 
5544.611 & 39.1 & 14018 & 32054 & -1.09 \\ 
5728.8865 & 39.1 & 14832 & 32288 & -1.15 \\ 
5046.58 & 40 & 12340 & 32156 & 0.06 \\ 
5385.14 & 40 & 4186 & 22756 & -0.71 \\ 
6127.44 & 40 & 1242 & 17562 & -1.06 \\ 
6134.55 & 40 & 0 & 16301 & -1.28 \\ 
6140.46 & 40 & 4186 & 20471 & -1.41 \\ 
6143.2 & 40 & 572 & 16851 & -1.1 \\ 
6445.74 & 40 & 8057 & 23572 & -0.83 \\ 
5112.27 & 40.1 & 13429 & 32990 & -0.85 \\ 
5350.35 & 40.1 & 14300 & 32991 & -1.16 \\ 
5095.293 & 41 & 693 & 20320 & -1.048 \\ 
5318.598 & 41 & 1588 & 20391 & -1.085 \\ 
5437.256 & 41 & 5299 & 23691 & -1.108 \\ 
5533.031 & 42 & 10767 & 28841 & -0.069 \\ 
5570.444 & 42 & 10767 & 28720 & -0.337 \\ 
5751.408 & 42 & 11453 & 28840 & -1.014 \\ 
5858.266 & 42 & 11856 & 28926 & -0.996 \\ 
6030.644 & 42 & 12348 & 28930 & -0.523 \\ 
5853.668 & 56.1 & 4871 & 21955 & -0.907 \\ 
6141.713 & 56.1 & 5678 & 21960 & -0.032 \\ 
6496.897 & 56.1 & 4871 & 20264 & -0.407 \\ 
5122.99 & 57.1 & 2589 & 22109 & -0.85 \\ 
5303.53 & 57.1 & 2589 & 21444 & -1.35 \\ 
5936.21 & 57.1 & 1395 & 18241 & -2.036 \\ 
6390.48 & 57.1 & 2589 & 18237 & -1.41 \\ 
5187.458 & 58.1 & 9775 & 29053 & 0.17 \\ 
5274.229 & 58.1 & 8420 & 27381 & 0.13 \\ 
5330.556 & 58.1 & 7009 & 25769 & -0.4 \\ 
6043.373 & 58.1 & 9727 & 26274 & -0.48 \\ 
6169.563 & 58.1 & 32883 & 49092 & -3.22 \\ 
5219.045 & 59.1 & 6412 & 25573 & -0.053 \\ 
5220.1079 & 59.1 & 6420 & 25577 & 0.298 \\ 
5259.7279 & 59.1 & 5105 & 24118 & 0.114 \\ 
5292.6194 & 59.1 & 5226 & 24121 & -0.257 \\ 
5322.771 & 59.1 & 3895 & 22683 & -0.141 \\ 
5092.79 & 60.1 & 3064 & 22701 & -0.61 \\ 
5130.59 & 60.1 & 10517 & 30009 & 0.45 \\ 
5132.33 & 60.1 & 4508 & 23993 & -0.71 \\ 
5143.34 & 60.1 & 1467 & 20911 & -1.57 \\ 
5212.36 & 60.1 & 1653 & 20839 & -0.96 \\ 
5250.81 & 60.1 & 6008 & 25054 & -0.72 \\ 
5276.869 & 60.1 & 6928 & 25879 & -0.44 \\ 
5293.16 & 60.1 & 6638 & 25530 & 0.1 \\ 
5306.46 & 60.1 & 6928 & 25773 & -0.97 \\ 
5311.45 & 60.1 & 7952 & 26780 & -0.42 \\ 
5319.81 & 60.1 & 4436 & 23234 & -0.14 \\ 
5356.97 & 60.1 & 10195 & 28862 & -0.28 \\ 
5361.17 & 60.1 & 4508 & 23161 & -1.48 \\ 
5431.52 & 60.1 & 9041 & 27453 & -0.47 \\ 
5485.7 & 60.1 & 10195 & 28424 & -0.12 \\ 
5533.82 & 60.1 & 4508 & 22579 & -1.23 \\ 
5548.45 & 60.1 & 4436 & 22459 & -1.27 \\ 
5618.99 & 60.1 & 14300 & 32097 & -0.65 \\ 
5740.86 & 60.1 & 9356 & 26775 & -0.53 \\ 
5811.57 & 60.1 & 6928 & 24135 & -0.86 \\ 
6365.54 & 60.1 & 7525 & 23235 & -1.2 \\ 
6637.19 & 60.1 & 11711 & 26778 & -0.84 \\ 
5818.746 & 63.1 & 9920 & 27107 & -1.25 \\ 
6049.51 & 63.1 & 10316 & 26846 & -0.8 \\ 
6173.029 & 63.1 & 10646 & 26846 & -0.86 \\ 
6437.64 & 63.1 & 10646 & 26180 & -0.32 \\ 
6645.094 & 63.1 & 11130 & 26179 & 0.12 \\ 
6598.5978 & 69.1 & 38586 & 53741 & -1.54 \\
\enddata
 \end{deluxetable}

 \clearpage
\LongTables
\begin{deluxetable}{lllllll}
  \tablecaption{\label{portolines} Porto Line List}
  \tablehead{
    \colhead{Wavelength} &
    \colhead{Species}  &
    \colhead{$\chi_l$} &
    \colhead{$\log (gf)$} \\
    \colhead{($\text{\AA}$)} &
    \colhead{} &
    \colhead{(eV)} \\
  }
 \startdata
5247.06 & 26 & 0.09 & -4.941 \\
5855.08 & 26 & 4.61 & -1.531 \\
6056.01 & 26 & 4.73 & -0.489 \\
6200.32 & 26 & 2.61 & -2.397 \\
6733.15 & 26 & 4.64 & -1.429 \\
6750.16 & 26 & 2.42 & -2.615 \\
4523.40 & 26 & 3.65 & -1.871 \\
4531.62 & 26 & 3.21 & -1.801 \\
4537.67 & 26 & 3.27 & -2.870 \\
4551.65 & 26 & 3.94 & -1.928 \\
4554.46 & 26 & 2.87 & -2.752 \\
4556.93 & 26 & 3.25 & -2.644 \\
4561.41 & 26 & 2.76 & -2.879 \\
4566.52 & 26 & 3.30 & -2.156 \\
4574.22 & 26 & 3.21 & -2.353 \\
4574.72 & 26 & 2.28 & -2.823 \\
4579.33 & 26 & 2.83 & -3.024 \\
4593.53 & 26 & 3.94 & -1.921 \\
4596.41 & 26 & 3.65 & -2.090 \\
4602.00 & 26 & 1.61 & -3.163 \\
4602.95 & 26 & 1.49 & -2.291 \\
4607.65 & 26 & 3.98 & -0.754 \\
4625.05 & 26 & 3.24 & -1.222 \\
4630.12 & 26 & 2.28 & -2.488 \\
4631.49 & 26 & 4.55 & -1.890 \\
4635.85 & 26 & 2.85 & -2.384 \\
4661.54 & 26 & 4.56 & -1.186 \\
4690.14 & 26 & 3.69 & -1.550 \\
4741.53 & 26 & 2.83 & -2.027 \\
4749.95 & 26 & 4.56 & -1.236 \\
4757.58 & 26 & 3.27 & -1.988 \\
4772.82 & 26 & 1.56 & -2.752 \\
4779.44 & 26 & 3.42 & -2.162 \\
4780.81 & 26 & 3.25 & -3.236 \\
4787.83 & 26 & 3.00 & -2.532 \\
4788.76 & 26 & 3.24 & -1.791 \\
4789.65 & 26 & 3.55 & -1.171 \\
4793.97 & 26 & 3.05 & -3.464 \\
4794.36 & 26 & 2.42 & -3.892 \\
4799.41 & 26 & 3.64 & -2.073 \\
4802.52 & 26 & 4.61 & -1.714 \\
4802.88 & 26 & 3.69 & -1.527 \\
4808.15 & 26 & 3.25 & -2.630 \\
4809.94 & 26 & 3.57 & -2.542 \\
4811.05 & 26 & 3.07 & -3.182 \\
4885.43 & 26 & 3.88 & -1.136 \\
4905.14 & 26 & 3.93 & -1.818 \\
4924.77 & 26 & 2.28 & -2.058 \\
4946.39 & 26 & 3.37 & -1.049 \\
4952.65 & 26 & 4.21 & -1.184 \\
4961.92 & 26 & 3.63 & -2.301 \\
4962.58 & 26 & 4.18 & -1.209 \\
4967.90 & 26 & 4.19 & -0.720 \\
4993.70 & 26 & 4.21 & -1.138 \\
4994.14 & 26 & 0.92 & -3.171 \\
5049.82 & 26 & 2.28 & -1.432 \\
5044.22 & 26 & 2.85 & -2.038 \\
5054.65 & 26 & 3.64 & -1.992 \\
5067.15 & 26 & 4.22 & -0.860 \\
5068.77 & 26 & 2.94 & -1.074 \\
5072.68 & 26 & 4.22 & -0.983 \\
5074.76 & 26 & 4.22 & -0.229 \\
5083.34 & 26 & 0.96 & -3.047 \\
5088.15 & 26 & 4.15 & -1.554 \\
5090.78 & 26 & 4.26 & -0.514 \\
5107.45 & 26 & 0.99 & -3.151 \\
5107.65 & 26 & 1.56 & -2.600 \\
5109.65 & 26 & 4.30 & -0.736 \\
5127.36 & 26 & 0.92 & -3.317 \\
5129.63 & 26 & 3.94 & -1.469 \\
5141.74 & 26 & 2.42 & -2.125 \\
5143.73 & 26 & 2.20 & -3.811 \\
5151.91 & 26 & 1.01 & -3.155 \\
5159.06 & 26 & 4.28 & -0.846 \\
5180.06 & 26 & 4.47 & -1.105 \\
5187.91 & 26 & 4.14 & -1.202 \\
5194.95 & 26 & 1.56 & -2.333 \\
5195.48 & 26 & 4.22 & -0.441 \\
5196.06 & 26 & 4.26 & -0.827 \\
5197.94 & 26 & 4.30 & -1.491 \\
5198.72 & 26 & 2.22 & -2.164 \\
5217.40 & 26 & 3.21 & -1.082 \\
5223.19 & 26 & 3.63 & -2.252 \\
5225.53 & 26 & 0.11 & -4.773 \\
5228.38 & 26 & 4.22 & -1.095 \\
5229.86 & 26 & 3.28 & -0.935 \\
5242.50 & 26 & 3.63 & -1.124 \\
5243.78 & 26 & 4.26 & -1.022 \\
5250.21 & 26 & 0.12 & -4.807 \\
5253.02 & 26 & 2.28 & -3.855 \\
5253.47 & 26 & 3.28 & -1.591 \\
5263.31 & 26 & 3.27 & -0.864 \\
5288.53 & 26 & 3.69 & -1.612 \\
5293.96 & 26 & 4.14 & -1.747 \\
5294.55 & 26 & 3.64 & -2.627 \\
5295.32 & 26 & 4.42 & -1.518 \\
5361.62 & 26 & 4.42 & -1.205 \\
5373.71 & 26 & 4.47 & -0.841 \\
5376.83 & 26 & 4.29 & -2.040 \\
5379.58 & 26 & 3.69 & -1.552 \\
5386.34 & 26 & 4.15 & -1.709 \\
5389.48 & 26 & 4.42 & -0.534 \\
5395.22 & 26 & 4.45 & -1.724 \\
5398.28 & 26 & 4.45 & -0.684 \\
5401.27 & 26 & 4.32 & -1.712 \\
5406.78 & 26 & 4.37 & -1.429 \\
5409.14 & 26 & 4.37 & -1.051 \\
5417.04 & 26 & 4.42 & -1.404 \\
5432.95 & 26 & 4.45 & -0.729 \\
5436.30 & 26 & 4.39 & -1.319 \\
5436.59 & 26 & 2.28 & -3.267 \\
5441.34 & 26 & 4.31 & -1.558 \\
5461.55 & 26 & 4.45 & -1.570 \\
5464.28 & 26 & 4.14 & -1.595 \\
5466.99 & 26 & 3.65 & -2.141 \\
5473.17 & 26 & 4.19 & -1.986 \\
5481.25 & 26 & 4.10 & -1.203 \\
5491.83 & 26 & 4.19 & -2.195 \\
5522.45 & 26 & 4.21 & -1.419 \\
5534.66 & 26 & 4.15 & -2.391 \\
5538.52 & 26 & 3.63 & -2.090 \\
5543.94 & 26 & 4.22 & -1.070 \\
5546.51 & 26 & 4.37 & -1.124 \\
5547.00 & 26 & 4.22 & -1.741 \\
5553.58 & 26 & 4.43 & -1.321 \\
5560.22 & 26 & 4.43 & -1.064 \\
5567.40 & 26 & 2.61 & -2.594 \\
5577.03 & 26 & 5.03 & -1.485 \\
5584.77 & 26 & 3.57 & -2.189 \\
5587.58 & 26 & 4.14 & -1.656 \\
5594.66 & 26 & 4.55 & -0.858 \\
5618.64 & 26 & 4.21 & -1.298 \\
5619.60 & 26 & 4.39 & -1.435 \\
5633.95 & 26 & 4.99 & -0.385 \\
5635.83 & 26 & 4.26 & -1.556 \\
5636.70 & 26 & 3.64 & -2.511 \\
5638.27 & 26 & 4.22 & -0.809 \\
5641.44 & 26 & 4.26 & -0.969 \\
5649.99 & 26 & 5.10 & -0.785 \\
5651.47 & 26 & 4.47 & -1.763 \\
5652.32 & 26 & 4.26 & -1.751 \\
5653.87 & 26 & 4.39 & -1.402 \\
5661.35 & 26 & 4.28 & -1.828 \\
5662.52 & 26 & 4.18 & -0.601 \\
5667.52 & 26 & 4.18 & -1.292 \\
5679.03 & 26 & 4.65 & -0.756 \\
5680.24 & 26 & 4.19 & -2.330 \\
5701.55 & 26 & 2.56 & -2.162 \\
5715.09 & 26 & 4.28 & -0.847 \\
5720.90 & 26 & 4.55 & -1.805 \\
5731.77 & 26 & 4.26 & -1.124 \\
5738.24 & 26 & 4.22 & -2.164 \\
5741.85 & 26 & 4.26 & -1.626 \\
5752.04 & 26 & 4.55 & -0.917 \\
5775.08 & 26 & 4.22 & -1.124 \\
5778.46 & 26 & 4.15 & -1.967 \\
5793.92 & 26 & 4.22 & -1.622 \\
5806.73 & 26 & 4.61 & -0.877 \\
5809.22 & 26 & 3.88 & -1.614 \\
5811.92 & 26 & 4.14 & -2.333 \\
5814.81 & 26 & 4.28 & -1.820 \\
5815.22 & 26 & 4.15 & -2.364 \\
5827.88 & 26 & 3.28 & -3.147 \\
5852.22 & 26 & 4.55 & -1.190 \\
5853.15 & 26 & 1.49 & -5.130 \\
5856.09 & 26 & 4.29 & -1.572 \\
5862.36 & 26 & 4.55 & -0.404 \\
5902.48 & 26 & 4.59 & -1.797 \\
5905.68 & 26 & 4.65 & -0.775 \\
5916.26 & 26 & 2.45 & -2.920 \\
5927.79 & 26 & 4.65 & -1.057 \\
5929.68 & 26 & 4.55 & -1.211 \\
5930.19 & 26 & 4.65 & -0.326 \\
5934.66 & 26 & 3.93 & -1.091 \\
5956.70 & 26 & 0.86 & -4.526 \\
5983.69 & 26 & 4.55 & -0.719 \\
5984.82 & 26 & 4.73 & -0.335 \\
5987.07 & 26 & 4.79 & -0.478 \\
6005.55 & 26 & 2.59 & -3.479 \\
6024.06 & 26 & 4.55 & -0.124 \\
6027.06 & 26 & 4.08 & -1.178 \\
6034.04 & 26 & 4.31 & -2.306 \\
6035.34 & 26 & 4.29 & -2.476 \\
6054.08 & 26 & 4.37 & -2.237 \\
6065.49 & 26 & 2.61 & -1.616 \\
6078.49 & 26 & 4.79 & -0.364 \\
6079.01 & 26 & 4.65 & -1.008 \\
6082.72 & 26 & 2.22 & -3.566 \\
6089.57 & 26 & 4.58 & -1.273 \\
6094.38 & 26 & 4.65 & -1.566 \\
6096.67 & 26 & 3.98 & -1.776 \\
6098.25 & 26 & 4.56 & -1.755 \\
6120.25 & 26 & 0.92 & -5.894 \\
6127.91 & 26 & 4.14 & -1.417 \\
6151.62 & 26 & 2.18 & -3.298 \\
6157.73 & 26 & 4.08 & -1.238 \\
6159.38 & 26 & 4.61 & -1.878 \\
6165.36 & 26 & 4.14 & -1.502 \\
6173.34 & 26 & 2.22 & -2.877 \\
6180.21 & 26 & 2.73 & -2.632 \\
6187.99 & 26 & 3.94 & -1.620 \\
6213.44 & 26 & 2.22 & -2.580 \\
6219.29 & 26 & 2.20 & -2.463 \\
6220.79 & 26 & 3.88 & -2.330 \\
6226.74 & 26 & 3.88 & -2.069 \\
6229.24 & 26 & 2.85 & -2.866 \\
6232.65 & 26 & 3.65 & -1.240 \\
6240.65 & 26 & 2.22 & -3.292 \\
6265.14 & 26 & 2.18 & -2.559 \\
6270.23 & 26 & 2.86 & -2.573 \\
6290.98 & 26 & 4.73 & -0.576 \\
6297.80 & 26 & 2.22 & -2.777 \\
6303.46 & 26 & 4.32 & -2.492 \\
6315.81 & 26 & 4.08 & -1.645 \\
6322.69 & 26 & 2.59 & -2.368 \\
6335.34 & 26 & 2.20 & -2.339 \\
6336.83 & 26 & 3.69 & -0.858 \\
6358.68 & 26 & 0.86 & -3.907 \\
6380.75 & 26 & 4.19 & -1.322 \\
6385.72 & 26 & 4.73 & -1.828 \\
6392.54 & 26 & 2.28 & -3.942 \\
6430.85 & 26 & 2.18 & -2.127 \\
6481.88 & 26 & 2.28 & -2.929 \\
6498.94 & 26 & 0.96 & -4.627 \\
6581.21 & 26 & 1.49 & -4.706 \\
6593.88 & 26 & 2.43 & -2.384 \\
6608.03 & 26 & 2.28 & -3.967 \\
6609.12 & 26 & 2.56 & -2.632 \\
6625.02 & 26 & 1.01 & -5.284 \\
6627.55 & 26 & 4.55 & -1.475 \\
6646.94 & 26 & 2.61 & -3.915 \\
6653.86 & 26 & 4.15 & -2.407 \\
6699.15 & 26 & 4.59 & -2.106 \\
6703.57 & 26 & 2.76 & -3.022 \\
6705.11 & 26 & 4.61 & -1.057 \\
6710.32 & 26 & 1.49 & -4.810 \\
6713.05 & 26 & 4.61 & -1.514 \\
6713.20 & 26 & 4.14 & -2.438 \\
6713.74 & 26 & 4.79 & -1.425 \\
6725.36 & 26 & 4.10 & -2.187 \\
6726.67 & 26 & 4.61 & -1.045 \\
6732.07 & 26 & 4.58 & -2.144 \\
6739.52 & 26 & 1.56 & -4.902 \\
6745.11 & 26 & 4.58 & -2.094 \\
6745.97 & 26 & 4.08 & -2.657 \\
6752.71 & 26 & 4.64 & -1.234 \\
6786.86 & 26 & 4.19 & -1.886 \\
6793.26 & 26 & 4.58 & -1.901 \\
6806.85 & 26 & 2.73 & -3.103 \\
6810.27 & 26 & 4.61 & -0.995 \\
6820.37 & 26 & 4.64 & -1.134 \\
6828.60 & 26 & 3.57 & -1.871 \\
6833.23 & 26 & 4.64 & -1.975 \\
6837.01 & 26 & 4.59 & -1.732 \\
6839.84 & 26 & 2.56 & -3.377 \\
6842.69 & 26 & 4.64 & -1.169 \\
6843.66 & 26 & 4.55 & -0.867 \\
6855.72 & 26 & 4.61 & -1.674 \\
6857.25 & 26 & 4.08 & -2.075 \\
6858.15 & 26 & 4.61 & -0.972 \\
6861.94 & 26 & 2.42 & -3.795 \\
6862.50 & 26 & 4.56 & -1.437 \\
6864.32 & 26 & 4.56 & -2.229 \\
4508.28 & 26.1 & 2.86 & -2.403 \\
4520.22 & 26.1 & 2.81 & -2.563 \\
4534.17 & 26.1 & 2.86 & -3.203 \\
4541.52 & 26.1 & 2.86 & -2.762 \\
4576.34 & 26.1 & 2.84 & -2.947 \\
4620.51 & 26.1 & 2.83 & -3.234 \\
4629.34 & 26.1 & 2.81 & -2.262 \\
4656.98 & 26.1 & 2.89 & -3.676 \\
4670.17 & 26.1 & 2.58 & -4.011 \\
4923.93 & 26.1 & 2.89 & -1.541 \\
5132.67 & 26.1 & 2.81 & -4.008 \\
5197.57 & 26.1 & 3.23 & -2.293 \\
5234.63 & 26.1 & 3.22 & -2.235 \\
5256.94 & 26.1 & 2.89 & -4.019 \\
5264.81 & 26.1 & 3.23 & -3.091 \\
5284.11 & 26.1 & 2.89 & -3.132 \\
5414.07 & 26.1 & 3.22 & -3.568 \\
5425.25 & 26.1 & 3.20 & -3.234 \\
5427.81 & 26.1 & 6.72 & -1.481 \\
5525.12 & 26.1 & 3.27 & -4.000 \\
5534.85 & 26.1 & 3.25 & -2.792 \\
5991.38 & 26.1 & 3.15 & -3.539 \\
6084.11 & 26.1 & 3.20 & -3.774 \\
6113.32 & 26.1 & 3.22 & -4.108 \\
6149.25 & 26.1 & 3.89 & -2.719 \\
6238.39 & 26.1 & 3.89 & -2.526 \\
6239.94 & 26.1 & 3.89 & -3.448 \\
6247.56 & 26.1 & 3.89 & -2.347 \\
6369.46 & 26.1 & 2.89 & -4.131 \\
6407.29 & 26.1 & 3.89 & -2.899 \\
6416.93 & 26.1 & 3.89 & -2.625 \\
6432.69 & 26.1 & 2.89 & -3.572 \\
6442.97 & 26.1 & 5.55 & -2.399 \\
6456.39 & 26.1 & 3.90 & -2.11 \\
6516.09 & 26.1 & 2.89 & -3.279 \\
-- & -- & -- & -- \\
5052.15 & 6 & 7.68 & -1.303     \\ 
5081.11 & 28 & 3.85 & 0.064 \\ 
5094.41 & 28 & 3.83 & -1.108 \\ 
5122.12 & 24 & 1.03 & -3.166 \\ 
5214.14 & 24 & 3.37 & -0.784 \\ 
5238.97 & 24 & 2.71 & -1.427 \\ 
5247.57 & 24 & 0.96 & -1.618 \\ 
5287.18 & 24 & 3.44 & -0.954 \\ 
5348.33 & 24 & 1 & -1.229 \\ 
5380.32 & 6 & 7.68 & -1.616 \\ 
5392.33 & 28 & 4.15 & -1.354 \\ 
5435.86 & 28 & 1.99 & -2.432 \\ 
5462.5 & 28 & 3.85 & -0.88 \\ 
5480.51 & 24 & 3.45 & -0.997 \\ 
5517.54 & 14 & 5.08 & -2.496 \\ 
5587.87 & 28 & 1.93 & -2.479 \\ 
5589.36 & 28 & 3.9 & -1.148 \\ 
5625.32 & 28 & 4.09 & -0.731 \\ 
5628.35 & 28 & 4.09 & -1.316 \\ 
5638.75 & 28 & 3.9 & -1.699 \\ 
5641.88 & 28 & 4.11 & -1.017 \\ 
5643.08 & 28 & 4.16 & -1.234 \\ 
5645.61 & 14 & 4.93 & -2.068 \\ 
5684.49 & 14 & 4.95 & -1.642 \\ 
5694.99 & 28 & 4.09 & -0.629 \\ 
5701.11 & 14 & 4.93 & -2.034 \\ 
5711.09 & 12 & 4.35 & -1.777 \\ 
5748.36 & 28 & 1.68 & -3.279 \\ 
5753.64 & 14 & 5.62 & -1.333 \\ 
5772.15 & 14 & 5.08 & -1.669 \\ 
5781.18 & 24 & 3.32 & -0.886 \\ 
5783.07 & 24 & 3.32 & -0.472 \\ 
5787.92 & 24 & 3.32 & -0.183 \\ 
5797.87 & 14 & 4.95 & -1.912 \\ 
5805.22 & 28 & 4.17 & -0.604 \\ 
5847 & 28 & 1.68 & -3.41 \\ 
5853.69 & 56.1 & 0.6 & -0.91 \\ 
5948.54 & 14 & 5.08 & -1.208 \\ 
5996.73 & 28 & 4.24 & -1.01 \\ 
6086.29 & 28 & 4.27 & -0.471 \\ 
6108.12 & 28 & 1.68 & -2.512 \\ 
6111.08 & 28 & 4.09 & -0.823 \\ 
6119.76 & 28 & 4.27 & -1.316 \\ 
6125.02 & 14 & 5.61 & -1.555 \\ 
6128.98 & 28 & 1.68 & -3.368 \\ 
6130.14 & 28 & 4.27 & -0.938 \\ 
6141.73 & 56.1 & 0.7 & -0.03 \\ 
6142.49 & 14 & 5.62 & -1.52 \\ 
6145.02 & 14 & 5.62 & -1.425 \\ 
6154.23 & 11 & 2.1 & -1.622 \\ 
6158.17  &  8 & 10.74 &  -0.296    \\
6160.75 & 11 & 2.1 & -1.363 \\ 
6175.37 & 28 & 4.09 & -0.534 \\ 
6176.82 & 28 & 4.09 & -0.266 \\ 
6177.25 & 28 & 1.83 & -3.538 \\ 
6186.72 & 28 & 4.11 & -0.888 \\ 
6195.46 & 14 & 5.87 & -1.666 \\ 
6204.61 & 28 & 4.09 & -1.112 \\ 
6223.99 & 28 & 4.11 & -0.954 \\ 
6230.1 & 28 & 4.11 & -1.132 \\ 
6237.33 & 14 & 5.61 & -1.116 \\ 
6243.82 & 14 & 5.62 & -1.331 \\ 
6244.48 & 14 & 5.62 & -1.31 \\ 
6300.304 & 8 & 0 & -9.717 \\ 
6319.24 & 12 & 5.11 & -2.3 \\ 
6322.17 & 28 & 4.15 & -1.164 \\ 
6327.6 & 28 & 1.68 & -3.086 \\ 
6360.81 & 28 & 4.17 & -1.145 \\ 
6362.35 & 30 & 5.79 & 0.14 \\ 
6378.26 & 28 & 4.15 & -0.83 \\ 
6496.91 & 56.1 & 0.6 & -0.41 \\ 
6527.21 & 14 & 5.87 & -1.227 \\ 
6587.62 & 6 & 8.54 & -1.086 \\ 
6598.6 & 28 & 4.24 & -0.914 \\ 
6635.13 & 28 & 4.42 & -0.779 \\ 
6645.13 & 63.1 & 1.38 & 0.2 \\ 
6696.03 & 13 & 3.14 & -1.571 \\ 
6698.67 & 13 & 3.14 & -1.886 \\ 
6721.85 & 14 & 5.86 & -1.156 \\ 
6741.63 & 14 & 5.98 & -1.625 \\ 
6767.78 & 28 & 1.83 & -2.136 \\ 
6772.32 & 28 & 3.66 & -0.963 \\ 
6842.04 & 28 & 3.66 & -1.496 \\ 
6882.52 & 24 & 3.44 & -0.392 \\ 
   \enddata
 \end{deluxetable}

\clearpage
\LongTables
\begin{deluxetable}{lllllll}
  \tablecaption{\label{uppsalalines} Uppsala Line List}
  \tablehead{
    \colhead{Element} &
    \colhead{Wavelength}  \\
    \colhead{} &
    \colhead{($\text{\AA}$)} \\
  }
 \startdata
Al & 5557.063 \\
Al & 6696.023 \\
Al & 6698.673 \\
Ba & 5853.669 \\
Ba & 6141.715 \\
Ba & 6496.898 \\
C &  5052.145 \\
C &  5380.325 \\
C &  6587.610 \\
Ca & 5261.704 \\
Ca & 5349.465 \\
Ca & 5512.980 \\
Ca & 5588.749 \\
Ca & 5590.114 \\
Ca & 5601.277 \\
Ca & 5857.451 \\
Ca & 5867.562 \\
Ca & 6102.723 \\
Ca & 6122.217 \\
Ca & 6156.023 \\
Ca & 6162.173 \\
Ca & 6166.439 \\
Ca & 6169.042 \\
Ca & 6169.563 \\
Ca & 6439.075 \\
Ca & 6449.808 \\
Ca & 6455.598 \\
Ca & 6471.662 \\
Ca & 6493.781 \\
Ca & 6499.650 \\
Co & 5212.646 \\
Co & 5301.022 \\
Co & 5325.328 \\
Co & 5331.412 \\
Co & 5352.051 \\
Co & 5359.245 \\
Co & 5483.310 \\
Co & 5483.876 \\
Co & 5523.241 \\
Co & 5647.207 \\
Co & 6093.121 \\
Co & 6188.938 \\
Co & 6429.914 \\
Co & 6455.040 \\
Co & 6632.406 \\
Co & 6771.092 \\
Co & 6814.918 \\
Cr & 5200.172 \\
Cr & 5214.131 \\
Cr & 5237.329 \\
Cr & 5238.961 \\
Cr & 5241.458 \\
Cr & 5279.876 \\
Cr & 5296.691 \\
Cr & 5300.745 \\
Cr & 5304.180 \\
Cr & 5305.853 \\
Cr & 5310.687 \\
Cr & 5312.856 \\
Cr & 5313.563 \\
Cr & 5318.771 \\
Cr & 5340.447 \\
Cr & 5344.756 \\
Cr & 5345.796 \\
Cr & 5348.314 \\
Cr & 5409.784 \\
Cr & 5420.922 \\
Cr & 5480.507 \\
Cr & 5502.067 \\
Cr & 5628.642 \\
Cr & 5642.359 \\
Cr & 5648.261 \\
Cr & 5702.306 \\
Cr & 5719.815 \\
Cr & 5838.669 \\
Cr & 5844.595 \\
Cr & 5982.872 \\
Cr & 6129.226 \\
Cr & 6330.091 \\
Cr & 6501.185 \\
Cr & 6537.921 \\
Cr & 6661.075 \\
Cr & 6669.281 \\
Cu & 5218.192 \\
Cu & 5220.061 \\
Cu & 5700.268 \\
Eu & 6645.060 \\
Fe & 5060.079 \\
Fe & 5068.766 \\
Fe & 5083.338 \\
Fe & 5123.720 \\
Fe & 5127.359 \\
Fe & 5194.941 \\
Fe & 5216.274 \\
Fe & 5217.389 \\
Fe & 5225.526 \\
Fe & 5232.940 \\
Fe & 5234.625 \\
Fe & 5242.491 \\
Fe & 5247.050 \\
Fe & 5264.625 \\
Fe & 5269.537 \\
Fe & 5281.790 \\
Fe & 5284.103 \\
Fe & 5302.300 \\
Fe & 5307.361 \\
Fe & 5324.179 \\
Fe & 5325.553 \\
Fe & 5339.929 \\
Fe & 5364.871 \\
Fe & 5365.399 \\
Fe & 5367.467 \\
Fe & 5369.961 \\
Fe & 5383.369 \\
Fe & 5393.167 \\
Fe & 5398.279 \\
Fe & 5405.774 \\
Fe & 5414.073 \\
Fe & 5415.199 \\
Fe & 5424.068 \\
Fe & 5425.257 \\
Fe & 5434.523 \\
Fe & 5441.339 \\
Fe & 5445.042 \\
Fe & 5501.465 \\
Fe & 5506.779 \\
Fe & 5534.838 \\
Fe & 5543.936 \\
Fe & 5560.212 \\
Fe & 5569.618 \\
Fe & 5572.842 \\
Fe & 5576.089 \\
Fe & 5586.755 \\
Fe & 5615.644 \\
Fe & 5638.262 \\
Fe & 5651.469 \\
Fe & 5661.346 \\
Fe & 5679.023 \\
Fe & 5705.465 \\
Fe & 5731.762 \\
Fe & 5732.296 \\
Fe & 5741.848 \\
Fe & 5855.080 \\
Fe & 5856.090 \\
Fe & 5991.380 \\
Fe & 6003.011 \\
Fe & 6027.050 \\
Fe & 6056.004 \\
Fe & 6065.482 \\
Fe & 6084.110 \\
Fe & 6136.990 \\
Fe & 6149.260 \\
Fe & 6151.620 \\
Fe & 6165.360 \\
Fe & 6173.330 \\
Fe & 6200.312 \\
Fe & 6213.430 \\
Fe & 6246.318 \\
Fe & 6247.560 \\
Fe & 6252.555 \\
Fe & 6271.280 \\
Fe & 6322.690 \\
Fe & 6358.697 \\
Fe & 6411.650 \\
Fe & 6430.845 \\
Fe & 6432.680 \\
Fe & 6494.980 \\
Fe & 6516.077 \\
Fe & 6546.238 \\
Fe & 6593.870 \\
Fe & 6609.110 \\
Fe & 6627.544 \\
Fe & 6633.750 \\
Fe & 6677.985 \\
Fe & 6739.520 \\
Fe & 6750.151 \\
Fe & 6793.260 \\
Li & 6707.764 \\
Mg & 5528.405 \\
Mg & 5711.088 \\
Mn & 5117.935 \\
Mn & 5377.622 \\
Mn & 5394.619 \\
Mn & 5399.475 \\
Mn & 5407.490 \\
Mn & 5420.423 \\
Mn & 5457.518 \\
Mn & 5516.821 \\
Mn & 5537.801 \\
Mn & 6013.475 \\
Mn & 6016.643 \\
Mn & 6021.801 \\
Mn & 6440.944 \\
Na & 5682.633 \\
Na & 5688.205 \\
Nd & 5319.810 \\
Ni & 5082.344 \\
Ni & 5084.096 \\
Ni & 5094.411 \\
Ni & 5099.930 \\
Ni & 5115.392 \\
Ni & 5137.074 \\
Ni & 5347.708 \\
Ni & 5392.331 \\
Ni & 5424.645 \\
Ni & 5462.493 \\
Ni & 5468.104 \\
Ni & 5682.199 \\
Ni & 5694.983 \\
Ni & 5748.351 \\
Ni & 5760.830 \\
Ni & 5846.994 \\
Ni & 5996.730 \\
Ni & 6007.310 \\
Ni & 6025.754 \\
Ni & 6086.282 \\
Ni & 6111.070 \\
Ni & 6128.973 \\
Ni & 6130.135 \\
Ni & 6133.962 \\
Ni & 6175.367 \\
Ni & 6176.807 \\
Ni & 6177.242 \\
Ni & 6186.711 \\
Ni & 6191.178 \\
Ni & 6223.981 \\
Ni & 6223.981 \\
Ni & 6230.089 \\
Ni & 6322.166 \\
Ni & 6327.599 \\
Ni & 6378.247 \\
Ni & 6384.662 \\
Ni & 6414.581 \\
Ni & 6424.852 \\
Ni & 6482.798 \\
Ni & 6532.873 \\
Ni & 6586.310 \\
Ni & 6598.598 \\
Ni & 6635.123 \\
Ni & 6643.630 \\
Ni & 6767.772 \\
Ni & 6772.315 \\
O &  6300.304 \\
O &  6363.776 \\
Sc & 5239.813 \\
Sc & 5356.097 \\
Sc & 5484.629 \\
Sc & 5520.494 \\
Sc & 5641.001 \\
Sc & 5657.896 \\
Sc & 5667.149 \\
Sc & 5669.042 \\
Sc & 5684.202 \\
Sc & 5686.838 \\
Sc & 6210.645 \\
Sc & 6245.637 \\
Sc & 6604.601 \\
Si & 5665.555 \\
Si & 5684.484 \\
Si & 5690.425 \\
Si & 5701.104 \\
Si & 5708.399 \\
Si & 5793.073 \\
Si & 5948.541 \\
Si & 6155.134 \\
Si & 6237.319 \\
Si & 6347.109 \\
Si & 6741.628 \\
Ti & 5147.478 \\
Ti & 5210.384 \\
Ti & 5211.530 \\
Ti & 5219.702 \\
Ti & 5224.300 \\
Ti & 5295.776 \\
Ti & 5336.786 \\
Ti & 5338.306 \\
Ti & 5381.021 \\
Ti & 5384.630 \\
Ti & 5418.768 \\
Ti & 5426.250 \\
Ti & 5490.147 \\
Ti & 5662.150 \\
Ti & 5689.460 \\
Ti & 5716.450 \\
Ti & 5903.315 \\
Ti & 5922.110 \\
Ti & 5937.809 \\
Ti & 5953.160 \\
Ti & 5965.828 \\
Ti & 6091.171 \\
Ti & 6092.792 \\
Ti & 6126.216 \\
Ti & 6258.102 \\
Ti & 6261.099 \\
Ti & 6312.236 \\
Ti & 6336.099 \\
Ti & 6554.223 \\
Ti & 6599.105 \\
V &  5604.955 \\
V &  5627.647 \\
V &  5657.436 \\
V &  5668.375 \\
V &  5670.868 \\
V &  5703.586 \\
V &  5727.016 \\
V &  5727.616 \\
V &  5737.031 \\
V &  6039.723 \\
V &  6081.441 \\
V &  6090.231 \\
V &  6111.673 \\
V &  6119.524 \\
V &  6135.361 \\
V &  6199.156 \\
V &  6216.315 \\
V &  6256.871 \\
Y &  5200.406 \\
Y &  5402.774 \\
Y &  5544.611 \\
Y &  5728.887 \\
Zr & 5385.140 \\
  \enddata
 \end{deluxetable}
